Perturbative and Numerical Methods for Stochastic Nonlinear Oscillators

Interferometric gravitational wave detectors are devoted to pick up the effect induced on masses by gravitational waves. The variations of the length dividing two mirrors is measured through a laser interferometric technique. The Brownian motion of the masses related to the interferometer room temperature is a limit to the observation of astrophysical signals. It is referred to as thermal noise and it affects the sensitivity of both the projected and the future generation interferometers. In this paper we investigate the relevance of small non-linear effects and point out their impact on the sensitivity curve of interferometric gravitational wave detectors (e.g. VIRGO, LIGO, GEO, ...) through perturbative methods and numerical simulations. We find that in the first order approximation the constants characterizing the power spectrum density (PSD) are renormalized but it retains its typical shape. This is due to the fact that the involved Feynman diagrams are of tadpole type. Higher order approximations are required to give rise to up-conversion effects. This result is predicted by the perturbative approach and is in agreement with the numerical results obtained by studying the system's non-linear response by numerically simulating its dynamics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 331 M
31 0 V
2786 0 R
-31 0 V
600 437 M
31 0 V
2786 0 R
-31 0 V
600 491 M
31 0 V
2786 0 R
-31 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 596 M
31 0 V
2786 0 R
-31 0 V
600 702 M
31 0 V
2786 0 R
-31 0 V
600 756 M
31 0 V
2786 0 R
-31 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 862 M
31 0 V
2786 0 R
-31 0 V
600 967 M
31 0 V
2786 0 R
-31 0 V
600 1022 M
31 0 V
2786 0 R
-31 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1127 M
31 0 V
2786 0 R
-31 0 V
600 1233 M
31 0 V
2786 0 R
-31 0 V
600 1287 M
31 0 V
2786 0 R
-31 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1393 M
31 0 V
2786 0 R
-31 0 V
600 1498 M
31 0 V
2786 0 R
-31 0 V
600 1552 M
31 0 V
2786 0 R
-31 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1658 M
31 0 V
2786 0 R
-31 0 V
600 1764 M
31 0 V
2786 0 R
-31 0 V
600 1818 M
31 0 V
2786 0 R
-31 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
31 0 V
2786 0 R
-31 0 V
600 2029 M
31 0 V
2786 0 R
-31 0 V
600 2083 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
689 251 M
0 63 V
0 1795 R
0 -63 V
987 251 M
0 63 V
0 1795 R
0 -63 V
1284 251 M
0 63 V
0 1795 R
0 -63 V
1581 251 M
0 63 V
0 1795 R
0 -63 V
1878 251 M
0 63 V
0 1795 R
0 -63 V
2176 251 M
0 63 V
0 1795 R
0 -63 V
2473 251 M
0 63 V
0 1795 R
0 -63 V
2770 251 M
0 63 V
0 1795 R
0 -63 V
3067 251 M
0 63 V
0 1795 R
0 -63 V
3365 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0 0 1 0 setrgbcolor
3174 1946 D
689 782 D
779 782 D
987 782 D
1076 782 D
1166 782 D
1284 782 D
1373 782 D
1463 782 D
1581 782 D
1671 782 D
1760 782 D
1878 782 D
1968 782 D
2057 782 D
2176 782 D
2265 782 D
2355 781 D
2473 780 D
2562 779 D
2652 776 D
2770 768 D
2860 759 D
2912 751 D
2949 745 D
3001 734 D
3039 726 D
3067 719 D
3157 694 D
3246 666 D
3365 624 D
LT1 1 0 0 setrgbcolor
3174 1846 A
689 782 A
779 782 A
987 782 A
1076 782 A
1166 782 A
1284 782 A
1373 782 A
1463 782 A
1581 782 A
1671 782 A
1760 782 A
1878 782 A
1968 782 A
2057 782 A
2176 782 A
2265 782 A
2355 781 A
2473 780 A
2562 779 A
2652 781 A
2770 771 A
2860 775 A
2912 792 A
2949 817 A
3001 876 A
3039 931 A
3067 978 A
3157 1138 A
3246 1302 A
3365 1517 A
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> figure1.tex <==
%%%%%%%%%%%%%%%%%%%%%%Beginning of spectrum's figure%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{center}
%\rotatebox{90}{
%\scalebox{1.6}{
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 948 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
812 251 M
0 31 V
0 1827 R
0 -31 V
936 251 M
0 31 V
0 1827 R
0 -31 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1092 251 M
0 31 V
0 1827 R
0 -31 V
1148 251 M
0 31 V
0 1827 R
0 -31 V
1195 251 M
0 31 V
0 1827 R
0 -31 V
1236 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1516 251 M
0 31 V
0 1827 R
0 -31 V
1640 251 M
0 31 V
0 1827 R
0 -31 V
1728 251 M
0 31 V
0 1827 R
0 -31 V
1796 251 M
0 31 V
0 1827 R
0 -31 V
1852 251 M
0 31 V
0 1827 R
0 -31 V
1899 251 M
0 31 V
0 1827 R
0 -31 V
1940 251 M
0 31 V
0 1827 R
0 -31 V
1976 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2221 251 M
0 31 V
0 1827 R
0 -31 V
2345 251 M
0 31 V
0 1827 R
0 -31 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2501 251 M
0 31 V
0 1827 R
0 -31 V
2557 251 M
0 31 V
0 1827 R
0 -31 V
2604 251 M
0 31 V
0 1827 R
0 -31 V
2645 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
2925 251 M
0 31 V
0 1827 R
0 -31 V
3049 251 M
0 31 V
0 1827 R
0 -31 V
3137 251 M
0 31 V
0 1827 R
0 -31 V
3205 251 M
0 31 V
0 1827 R
0 -31 V
3261 251 M
0 31 V
0 1827 R
0 -31 V
3308 251 M
0 31 V
0 1827 R
0 -31 V
3349 251 M
0 31 V
0 1827 R
0 -31 V
3385 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0 0 1 0 setrgbcolor
3114 1946 M
180 0 V
600 1392 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 0 V
currentpoint stroke M
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
0 1 V
1 2 V
0 1 V
0 1 V
1 2 V
0 1 V
0 2 V
0 1 V
1 2 V
0 1 V
0 2 V
1 2 V
0 1 V
0 2 V
0 1 V
1 2 V
0 2 V
0 1 V
1 2 V
0 2 V
0 1 V
0 2 V
1 2 V
0 2 V
0 2 V
1 1 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 2 V
1 2 V
0 3 V
0 2 V
0 3 V
1 2 V
0 2 V
0 3 V
1 2 V
0 3 V
0 3 V
0 2 V
1 3 V
0 3 V
0 3 V
1 2 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 4 V
0 3 V
0 3 V
1 4 V
0 3 V
0 4 V
0 3 V
1 4 V
0 4 V
0 3 V
1 4 V
0 4 V
0 4 V
0 4 V
1 4 V
0 5 V
0 4 V
1 5 V
0 4 V
0 5 V
0 5 V
1 5 V
0 5 V
0 5 V
1 5 V
0 6 V
0 5 V
0 6 V
1 6 V
0 6 V
0 6 V
1 7 V
0 6 V
0 7 V
0 7 V
1 7 V
0 8 V
0 8 V
0 8 V
1 8 V
0 9 V
0 9 V
1 9 V
0 9 V
0 10 V
0 10 V
1 11 V
0 10 V
0 11 V
1 10 V
0 10 V
0 8 V
0 5 V
1 -3 V
0 -23 V
2 -88 R
0 102 V
0 15 V
1 0 V
0 -6 V
0 -8 V
0 -11 V
1 -10 V
0 -11 V
0 -11 V
0 -11 V
1 -10 V
0 -10 V
0 -10 V
1 -9 V
0 -9 V
0 -9 V
0 -8 V
1 -8 V
0 -8 V
0 -8 V
1 -7 V
0 -7 V
0 -7 V
0 -7 V
1 -7 V
0 -6 V
0 -6 V
1 -6 V
0 -6 V
0 -6 V
0 -5 V
1 -6 V
0 -5 V
0 -5 V
1 -5 V
0 -5 V
0 -5 V
0 -5 V
1 -4 V
0 -5 V
0 -4 V
1 -5 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -3 V
0 -4 V
0 -3 V
1 -4 V
0 -3 V
0 -4 V
0 -3 V
1 -3 V
0 -4 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -3 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -3 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
currentpoint stroke M
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
currentpoint stroke M
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 3 V
0 2 V
0 3 V
1 4 V
0 3 V
0 4 V
0 4 V
1 4 V
0 5 V
0 5 V
1 5 V
0 6 V
0 6 V
0 7 V
1 7 V
0 8 V
0 8 V
1 9 V
0 8 V
0 8 V
0 7 V
1 4 V
0 2 V
0 -2 V
0 -4 V
1 -7 V
0 -8 V
0 -9 V
1 -10 V
0 -9 V
0 -8 V
0 -8 V
1 -8 V
0 -7 V
0 -7 V
1 -6 V
0 -5 V
0 -6 V
0 -5 V
1 -4 V
0 -5 V
0 -4 V
1 -4 V
0 -3 V
0 -3 V
0 -4 V
1 -2 V
0 -3 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
currentpoint stroke M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
currentpoint stroke M
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
currentpoint stroke M
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
currentpoint stroke M
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
currentpoint stroke M
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
LT1 0 0 1 setrgbcolor
3114 1846 M
180 0 V
600 1396 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
1 1 V
currentpoint stroke M
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
0 1 V
1 0 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
1 1 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 1 V
1 2 V
0 1 V
0 1 V
0 2 V
1 1 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 1 V
0 2 V
1 1 V
0 2 V
0 2 V
1 2 V
0 1 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
1 2 V
0 2 V
0 3 V
1 2 V
0 2 V
0 3 V
0 2 V
1 3 V
0 2 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 4 V
1 3 V
0 4 V
0 4 V
0 4 V
1 4 V
0 4 V
0 4 V
0 5 V
1 5 V
0 5 V
0 5 V
1 6 V
0 6 V
0 6 V
0 6 V
1 7 V
0 8 V
0 7 V
1 8 V
0 9 V
0 9 V
0 9 V
1 9 V
0 9 V
0 8 V
1 5 V
0 3 V
0 -4 V
1 -6 V
0 -8 V
0 -9 V
1 -9 V
0 -9 V
0 -10 V
0 -8 V
1 -8 V
0 -8 V
0 -8 V
0 -7 V
1 -7 V
0 -6 V
0 -6 V
1 -6 V
0 -5 V
0 -5 V
0 -5 V
1 -5 V
0 -5 V
0 -4 V
1 -4 V
0 -4 V
0 -4 V
0 -4 V
1 -4 V
0 -3 V
0 -4 V
1 -3 V
0 -3 V
0 -4 V
0 -3 V
1 -3 V
0 -2 V
0 -3 V
1 -3 V
0 -3 V
0 -2 V
0 -3 V
1 -2 V
0 -3 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
0 -2 V
1 -3 V
0 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -2 V
0 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -2 V
0 -2 V
1 -1 V
0 -2 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -2 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -2 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -2 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -2 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
currentpoint stroke M
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
currentpoint stroke M
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
currentpoint stroke M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
currentpoint stroke M
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
currentpoint stroke M
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
currentpoint stroke M
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
0 -1 V
1 0 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
0 -1 V
1 0 V
1 -1 V
1 0 V
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{$\alpha=0.0$}}
\put(3054,1946){\makebox(0,0)[r]{$\alpha=0.1$}}
\put(2008,51){\makebox(0,0){$f$}}
\put(200,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S(f)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){100}}
\put(2713,151){\makebox(0,0){10}}
\put(2009,151){\makebox(0,0){1}}
\put(1304,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0.01}}
\put(540,2109){\makebox(0,0)[r]{$10^{-20}$}}
\put(540,948){\makebox(0,0)[r]{$10^{-30}$}}
\end{picture}
%}
%}
\caption{Power density spectrum for a pendulum with a quality factor $\sim100$}
\label{fig:sp}
\end{center}
\end{figure}
%%%%%%%%%%%%%%%%%%%End of spectrum's figure%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figure2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%Beginning of bins correlation%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}
\begin{center}
\scalebox{1.2}{
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL} def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 setdash 0 1 0 setrgbcolor } def
/LT1 { PL [] 0 setdash 0 0 1 setrgbcolor } def
/LT2 { PL [] 0 setdash 1 0 0 setrgbcolor } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LT0 1 0 0 setrgbcolor
538 1130 M
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -17 V
8 9 V
8 5 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
587 1151 M
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 0 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -18 V
8 9 V
8 5 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
currentpoint stroke M
636 1173 M
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 0 V
8 -2 V
8 -17 V
8 9 V
8 5 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
684 1194 M
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -18 V
8 9 V
8 5 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 0 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
733 1216 M
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -18 V
8 10 V
8 5 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 0 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
781 1237 M
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -21 V
8 11 V
8 7 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 0 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
830 1259 M
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -2 V
9 -30 V
8 18 V
8 9 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
879 1281 M
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -3 V
8 -113 V
8 73 V
8 38 V
8 0 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
7 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
927 1302 M
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 6 V
8 695 V
3 0 R
5 -209 V
8 -485 V
8 -11 V
8 -2 V
8 -2 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 0 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
976 1324 M
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 0 V
8 -2 V
8 -2 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
currentpoint stroke M
8 -1 V
1025 1345 M
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
1073 1367 M
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
currentpoint stroke M
8 -1 V
1122 1389 M
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
1171 1410 M
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
8 -2 V
1219 1432 M
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
1268 1453 M
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
7 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
8 -1 V
1316 1475 M
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
7 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
1365 1496 M
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
7 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
currentpoint stroke M
8 -1 V
1414 1518 M
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
7 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
1462 1540 M
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
7 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
9 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -1 V
8 -2 V
8 -1 V
8 -1 V
8 -1 V
9 -1 V
8 -2 V
8 -1 V
8 -1 V
currentpoint stroke M
8 -1 V
538 1130 M
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 -14 V
5 12 V
5 8 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
623 1117 M
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 -14 V
4 12 V
5 8 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
currentpoint stroke M
5 2 V
707 1105 M
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 -14 V
5 12 V
4 9 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
791 1092 M
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 -15 V
5 13 V
4 8 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
currentpoint stroke M
5 2 V
875 1080 M
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 -15 V
5 13 V
5 9 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
959 1068 M
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 1 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 -18 V
4 15 V
5 9 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
currentpoint stroke M
4 2 V
1044 1056 M
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 -27 V
4 21 V
5 13 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
1128 1043 M
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 1 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 0 V
5 -111 V
5 77 V
4 42 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
3 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
currentpoint stroke M
5 2 V
1212 1031 M
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 8 V
4 708 V
2 0 R
3 -215 V
5 -482 V
4 -7 V
5 0 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
4 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
1296 1018 M
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 4 V
5 1 V
5 1 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
3 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
currentpoint stroke M
5 2 V
4 2 V
1381 1006 M
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
3 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
1465 993 M
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
4 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
currentpoint stroke M
4 2 V
5 3 V
1549 981 M
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
3 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
1633 969 M
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
currentpoint stroke M
5 3 V
4 2 V
1718 956 M
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 1 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
1801 944 M
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 1 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
currentpoint stroke M
5 2 V
5 2 V
1885 931 M
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 1 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
1969 919 M
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 1 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
currentpoint stroke M
5 2 V
4 2 V
2053 906 M
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 1 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
2138 894 M
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 1 V
5 2 V
5 2 V
4 2 V
5 3 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 3 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 3 V
4 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
4 2 V
5 2 V
4 3 V
5 2 V
5 2 V
4 2 V
currentpoint stroke M
5 2 V
5 2 V
LTa
LTb
538 584 M
0 546 V
538 584 M
2138 347 L
0 547 V
1462 994 M
0 546 V
1462 994 M
3062 757 L
0 546 V
538 584 M
0 546 V
538 584 M
924 410 V
0 546 V
2138 347 M
0 547 V
2138 347 M
924 410 V
0 546 V
659 566 M
28 12 V
42 -22 R
28 12 V
22 -20 R
28 12 V
11 -18 R
28 12 V
4 -16 R
28 12 V
-2 -16 R
28 12 V
-4 -16 R
28 12 V
-8 -15 R
28 12 V
938 525 M
57 25 V
64 -43 R
28 12 V
42 -23 R
28 12 V
22 -19 R
28 12 V
11 -18 R
28 12 V
4 -16 R
28 12 V
-1 -16 R
28 12 V
-5 -16 R
28 12 V
-8 -15 R
28 12 V
-9 -15 R
57 25 V
63 -42 R
28 12 V
42 -23 R
28 12 V
22 -19 R
28 12 V
11 -18 R
28 12 V
4 -17 R
28 12 V
-1 -16 R
28 12 V
-5 -15 R
28 12 V
-8 -15 R
28 12 V
-9 -15 R
57 25 V
62 -43 R
28 12 V
43 -22 R
28 12 V
21 -19 R
28 12 V
11 -18 R
28 12 V
4 -17 R
28 12 V
-1 -16 R
28 12 V
-5 -15 R
28 12 V
-8 -15 R
28 12 V
-9 -15 R
57 25 V
12 6 R
-30 4 V
71 14 R
-30 4 V
59 9 R
-30 4 V
52 6 R
-30 4 V
48 4 R
-30 4 V
46 3 R
-30 4 V
43 2 R
-30 4 V
42 1 R
-30 4 V
41 1 R
-62 9 V
131 21 R
-30 4 V
71 14 R
-30 4 V
59 9 R
-30 4 V
52 6 R
-30 4 V
48 4 R
-30 4 V
46 3 R
-30 4 V
43 2 R
-30 4 V
42 1 R
-30 4 V
41 1 R
-62 9 V
131 22 R
-30 4 V
71 14 R
-30 4 V
59 9 R
-30 4 V
52 6 R
-30 4 V
48 4 R
-30 4 V
46 3 R
-30 4 V
43 2 R
-30 4 V
42 1 R
-30 4 V
41 1 R
-62 9 V
131 21 R
-30 4 V
71 14 R
-30 4 V
59 9 R
-30 4 V
52 6 R
-30 4 V
48 4 R
-30 4 V
46 3 R
-30 4 V
43 2 R
-30 4 V
42 1 R
-30 4 V
41 1 R
-62 9 V
538 857 M
63 0 V
538 994 M
63 0 V
-63 136 R
63 0 V
-63 136 R
63 0 V
-63 137 R
63 0 V
-63 137 R
63 0 V
-63 136 R
63 0 V
-63 137 R
63 0 V
538 584 M
0 1325 V
LTa
stroke
grestore
end
showpage
}
\put(3000,493){\makebox(0,0){$f'$}}
\put(1008,363){\makebox(0,0){$f$}}
\put(475,1813){\makebox(0,0)[r]{$2.5\, 10^{-44}$}}
\put(475,1676){\makebox(0,0)[r]{$2\, 10^{-44}$}}
\put(475,1540){\makebox(0,0)[r]{$1.5\, 10^{-44}$}}
\put(475,1403){\makebox(0,0)[r]{$1\, 10^{-44}$}}
\put(475,1266){\makebox(0,0)[r]{$0.5\, 10^{-45}$}}
\put(475,1130){\makebox(0,0)[r]{0}}
\put(475,994){\makebox(0,0)[r]{$-0.5\, 10^{-45}$}}
\put(475,857){\makebox(0,0)[r]{$-1\, 10^{-44}$}}
\put(3048,630){\makebox(0,0)[l]{100}}
\put(2817,528){\makebox(0,0)[l]{10}}
\put(2586,425){\makebox(0,0)[l]{1}}
\put(2355,323){\makebox(0,0)[l]{0.1}}
\put(1966,271){\makebox(0,0)[r]{100}}
\put(1567,330){\makebox(0,0)[r]{10}}
\put(1167,389){\makebox(0,0)[r]{1}}
\put(766,449){\makebox(0,0)[r]{0.1}}
\end{picture}
}
\caption{Bins correlation $<|\tilde x(f)|^2|\tilde x(f')|^2>_{conn}$. The width
of each bin is $2\eta=0.1mHz$ and the adimensional coefficient is $\alpha=0.1$.
Such coefficient represents the level of non-linearity of the concerned system}
\label{fig:bc}
\end{center}
\end{figure}
%%%%%%%%%%%%%%%%%%%End of bins correlation%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figure4a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%Beginning of expansion's figure%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[hb]
\begin{center}
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8187,4024)(0,-10)
\thicklines
\put(5025,3852){\ellipse{300}{300}}
\put(5325,3327){\ellipse{300}{300}}
\put(5025,2802){\ellipse{300}{300}}
\put(825,327){\ellipse{300}{300}}
\path(75,3327)(975,3327)
\path(1875,3327)(2775,3327)
\path(2700,3402)(2850,3252)
\path(2850,3402)(2700,3252)
\path(3375,3327)(4275,3327)
\path(4275,3327)(4875,3777)
\path(4275,3327)(5175,3327)
\path(4275,3327)(4875,2877)
\path(1500,3402)(1650,3402)
\path(1500,3327)(1650,3327)
\path(3000,3327)(3150,3327)
\path(3075,3402)(3075,3252)
\path(1875,1902)(2775,1902)
\path(2700,1977)(2850,1827)
\path(2850,1977)(2700,1827)
\path(3375,1902)(4275,1902)
\path(4275,1902)(5175,1902)
\path(4275,1902)(4875,2427)
\path(5100,1977)(5250,1827)
\path(5250,1977)(5100,1827)
\path(4800,2502)(4950,2352)
\path(4950,2502)(4800,2352)
\path(4275,1902)(4875,1377)
\path(4800,1452)(4950,1302)
\path(4950,1452)(4800,1302)
\path(5775,1902)(6675,1902)
\path(6675,1902)(7575,1902)
\path(6675,1902)(7275,2502)
\path(6675,1902)(7350,1452)
\path(7275,2502)(8025,2652)
\path(7275,2502)(7875,3102)
\path(7275,2502)(7425,3177)
\path(7500,1977)(7650,1827)
\path(7650,1977)(7500,1827)
\path(7275,1527)(7425,1377)
\path(7425,1527)(7275,1377)
\path(7950,2727)(8100,2577)
\path(8100,2727)(7950,2577)
\path(7350,3252)(7500,3102)
\path(7500,3252)(7350,3102)
\path(7800,3177)(7950,3027)
\put(1125,3327){\ellipse{300}{300}}
\path(7950,3177)(7800,3027)
\put(5925,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}3}}}}}
\path(1500,1977)(1650,1977)
\path(1500,1902)(1650,1902)
\path(3000,1902)(3150,1902)
\path(3075,1977)(3075,1827)
\path(5400,1902)(5550,1902)
\path(5475,1977)(5475,1827)
\path(8025,1902)(8175,1902)
\path(8100,1977)(8100,1827)
\path(75,327)(675,327)
\path(975,327)(1575,327)
\path(2175,327)(3375,327)
\path(2700,402)(2850,252)
\path(2850,402)(2700,252)
\path(3975,327)(5475,327)
\path(5100,402)(5250,252)
\path(5250,402)(5100,252)
\path(4425,852)(4575,702)
\path(4575,852)(4425,702)
\path(6075,327)(7575,327)
\path(6525,402)(6675,252)
\path(6675,402)(6525,252)
\path(6975,852)(7125,702)
\path(7125,852)(6975,702)
\path(1800,402)(1950,402)
\path(1800,327)(1950,327)
\path(3600,327)(3750,327)
\path(3675,402)(3675,252)
\path(5700,327)(5850,327)
\path(5775,402)(5775,252)
\path(7950,327)(8100,327)
\path(8025,402)(8025,252)
\path(4500,327) (4449.964,365.607)
        (4407.507,399.901)
        (4342.691,458.186)
        (4300.280,507.128)
        (4275.000,552.000)

\path(4275,552) (4266.293,585.948)
        (4263.390,627.000)
        (4266.293,668.052)
        (4275.000,702.000)

\path(4275,702) (4306.695,745.305)
        (4350.000,777.000)

\path(4350,777) (4417.896,794.415)
        (4458.060,798.769)
        (4500.000,800.220)
        (4541.940,798.769)
        (4582.104,794.415)
        (4650.000,777.000)

\path(4650,777) (4693.305,745.305)
        (4725.000,702.000)

\path(4725,702) (4733.707,668.052)
        (4736.610,627.000)
        (4733.707,585.948)
        (4725.000,552.000)

\path(4725,552) (4699.720,507.128)
        (4657.309,458.186)
        (4592.493,399.901)
        (4550.036,365.607)
        (4500.000,327.000)

\path(7050,327) (6999.964,365.607)
        (6957.507,399.901)
        (6892.691,458.186)
        (6850.280,507.128)
        (6825.000,552.000)

\path(6825,552) (6816.293,585.948)
        (6813.390,627.000)
        (6816.293,668.052)
        (6825.000,702.000)

\path(6825,702) (6856.695,745.305)
        (6900.000,777.000)

\path(6900,777) (6967.896,794.415)
        (7008.060,798.769)
        (7050.000,800.220)
        (7091.940,798.769)
        (7132.104,794.415)
        (7200.000,777.000)

\path(7200,777) (7243.305,745.305)
        (7275.000,702.000)

\path(7275,702) (7283.707,668.052)
        (7286.610,627.000)
        (7283.707,585.948)
        (7275.000,552.000)

\path(7275,552) (7249.720,507.128)
        (7207.309,458.186)
        (7142.493,399.901)
        (7100.036,365.607)
        (7050.000,327.000)

\put(375,3552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}x(t)}}}}}
\put(0,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(8100,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\ldots}}}}}
\put(8115,1827){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}\ldots}}}}}
\put(1500,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(2175,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(3300,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(4050,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(5400,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(6075,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(7500,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(375,702){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}$<$x(t)x(t')$>$}}}}}
\put(5625,1827){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}3}}}}}
\put(3825,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}3}}}}}
\end{picture}
\caption{Graphical representation of $x(t)$ and $<x(t)x(t')>$. When the average
over the random force is taken, all crosses are joined together in all possible
ways. For example one can get $<x(t)x(t')>$ by combining two crosses at a point
in the corresponding product}
\label{fig:aa}
\end{center}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%End of expansion's figure%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figure4b.tex <==
%%%%%%%%%%%%%%%%%%%%%%Beginning of diagrams%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[hb]
\begin{center}
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7962,2229)(0,-10)
\put(5250.000,184.500){\arc{1335.000}{3.5952}{5.8296}}
\put(5250.000,769.500){\arc{1335.000}{0.4536}{2.6880}}
\path(4050,477)(6450,477)
\path(5175,177)(5325,27)
\path(5325,177)(5175,27)
\path(5175,927)(5325,777)
\path(5325,927)(5175,777)
\put(1950.000,184.500){\arc{1335.000}{3.5952}{5.8296}}
\put(1950.000,769.500){\arc{1335.000}{0.4536}{2.6880}}
\path(150,1527)(2550,1527)
\path(150,1527)(2550,1527)
\path(150,1527)(2550,1527)
\path(675,1902)(825,1752)
\path(825,1902)(675,1752)
\path(1275,1902)(1425,1752)
\path(1425,1902)(1275,1752)
\path(1950,1602)(2100,1452)
\path(2100,1602)(1950,1452)
\path(3150,1527)(4950,1527)
\path(3825,1752)(3975,1677)
\path(3975,1752)(3825,1677)
\path(3675,2202)(3825,2052)
\path(3825,2202)(3675,2052)
\path(4350,1602)(4500,1452)
\path(4500,1602)(4350,1452)
\path(5550,1527)(7950,1527)
\path(5550,1527)(7950,1527)
\path(6000,1902)(6150,1752)
\path(6150,1902)(6000,1752)
\path(7275,1902)(7425,1752)
\path(7425,1902)(7275,1752)
\path(6675,1602)(6825,1452)
\path(6825,1602)(6675,1452)
\path(5175,1527)(5325,1527)
\path(5250,1602)(5250,1452)
\path(2700,552)(2850,402)
\path(2850,552)(2700,402)
\path(750,477)(3150,477)
\path(2025,927)(1875,777)
\path(1875,927)(2025,777)
\path(2025,177)(1875,27)
\path(1875,177)(2025,27)
\path(225,477)(375,477)
\path(300,552)(300,402)
\path(3525,477)(3675,477)
\path(3600,552)(3600,402)
\path(5175,552)(5325,402)
\path(5325,552)(5175,402)
\path(2700,1527)(2850,1527)
\path(2775,1602)(2775,1452)
\path(750,1527) (688.338,1575.601)
        (645.128,1614.457)
        (600.000,1677.000)

\path(600,1677) (594.195,1714.500)
        (600.000,1752.000)

\path(600,1752) (631.695,1795.305)
        (675.000,1827.000)

\path(675,1827) (708.948,1835.707)
        (750.000,1838.610)
        (791.052,1835.707)
        (825.000,1827.000)

\path(825,1827) (868.305,1795.305)
        (900.000,1752.000)

\path(900,1752) (905.805,1714.500)
        (900.000,1677.000)

\path(900,1677) (854.872,1614.457)
        (811.662,1575.601)
        (750.000,1527.000)

\path(1350,1527)        (1288.338,1575.601)
        (1245.128,1614.457)
        (1200.000,1677.000)

\path(1200,1677)        (1194.195,1714.500)
        (1200.000,1752.000)

\path(1200,1752)        (1231.695,1795.305)
        (1275.000,1827.000)

\path(1275,1827)        (1308.948,1835.707)
        (1350.000,1838.610)
        (1391.052,1835.707)
        (1425.000,1827.000)

\path(1425,1827)        (1468.305,1795.305)
        (1500.000,1752.000)

\path(1500,1752)        (1505.805,1714.500)
        (1500.000,1677.000)

\path(1500,1677)        (1454.872,1614.457)
        (1411.662,1575.601)
        (1350.000,1527.000)

\path(3750,1527)        (3688.338,1575.601)
        (3645.128,1614.457)
        (3600.000,1677.000)

\path(3600,1677)        (3594.195,1714.500)
        (3600.000,1752.000)

\path(3600,1752)        (3631.695,1795.305)
        (3675.000,1827.000)

\path(3675,1827)        (3708.948,1835.707)
        (3750.000,1838.610)
        (3791.052,1835.707)
        (3825.000,1827.000)

\path(3825,1827)        (3868.305,1795.305)
        (3900.000,1752.000)

\path(3900,1752)        (3905.805,1714.500)
        (3900.000,1677.000)

\path(3900,1677)        (3854.872,1614.457)
        (3811.662,1575.601)
        (3750.000,1527.000)

\path(3750,1827)        (3688.338,1875.601)
        (3645.128,1914.457)
        (3600.000,1977.000)

\path(3600,1977)        (3594.195,2014.500)
        (3600.000,2052.000)

\path(3600,2052)        (3631.695,2095.305)
        (3675.000,2127.000)

\path(3675,2127)        (3708.948,2135.707)
        (3750.000,2138.610)
        (3791.052,2135.707)
        (3825.000,2127.000)

\path(3825,2127)        (3868.305,2095.305)
        (3900.000,2052.000)

\path(3900,2052)        (3905.805,2014.500)
        (3900.000,1977.000)

\path(3900,1977)        (3854.872,1914.457)
        (3811.662,1875.601)
        (3750.000,1827.000)

\path(6075,1527)        (6013.338,1575.601)
        (5970.128,1614.457)
        (5925.000,1677.000)

\path(5925,1677)        (5919.195,1714.500)
        (5925.000,1752.000)

\path(5925,1752)        (5956.695,1795.305)
        (6000.000,1827.000)

\path(6000,1827)        (6033.948,1835.707)
        (6075.000,1838.610)
        (6116.052,1835.707)
        (6150.000,1827.000)

\path(6150,1827)        (6193.305,1795.305)
        (6225.000,1752.000)

\path(6225,1752)        (6230.805,1714.500)
        (6225.000,1677.000)

\path(6225,1677)        (6179.872,1614.457)
        (6136.662,1575.601)
        (6075.000,1527.000)

\path(7350,1527)        (7288.338,1575.601)
        (7245.128,1614.457)
        (7200.000,1677.000)

\path(7200,1677)        (7194.195,1714.500)
        (7200.000,1752.000)

\path(7200,1752)        (7231.695,1795.305)
        (7275.000,1827.000)

\path(7275,1827)        (7308.948,1835.707)
        (7350.000,1838.610)
        (7391.052,1835.707)
        (7425.000,1827.000)

\path(7425,1827)        (7468.305,1795.305)
        (7500.000,1752.000)

\path(7500,1752)        (7505.805,1714.500)
        (7500.000,1677.000)

\path(7500,1677)        (7454.872,1614.457)
        (7411.662,1575.601)
        (7350.000,1527.000)

\put(2925,1452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}18}}}}}
\put(0,1452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}9}}}}}
\put(5400,1452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}9}}}}}
\put(525,402){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}18}}}}}
\put(3900,402){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}6}}}}}
\put(225,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(2400,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(3225,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(4800,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(5625,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(7800,1302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(225,1077){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(2400,1077){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(3225,1077){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(4800,1077){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(750,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\put(3000,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(6300,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(4125,252){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(750,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t'}}}}}
\put(3000,27){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{rm}t}}}}}
\end{picture}
}
\caption{Second order corrections for the two-point correlation function. There
are contributions including tadpoles. A tadpole is nothing but a contraction of
$x$ with itself at the same time. Since $<x(t)x(t)>$ is a constant tadpoles are
insertions of constant terms}
\label{fig:ab}
\end{center}
\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%End of diagrams%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figure5a.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Beginning of simulated data%%%%%%%%%%%%%%%%%%%%%%%
% GNUPLOT: LaTeX picture with Postscript
\begin{figure}
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 331 M
31 0 V
2786 0 R
-31 0 V
600 437 M
31 0 V
2786 0 R
-31 0 V
600 491 M
31 0 V
2786 0 R
-31 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 596 M
31 0 V
2786 0 R
-31 0 V
600 702 M
31 0 V
2786 0 R
-31 0 V
600 756 M
31 0 V
2786 0 R
-31 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 862 M
31 0 V
2786 0 R
-31 0 V
600 967 M
31 0 V
2786 0 R
-31 0 V
600 1022 M
31 0 V
2786 0 R
-31 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1127 M
31 0 V
2786 0 R
-31 0 V
600 1233 M
31 0 V
2786 0 R
-31 0 V
600 1287 M
31 0 V
2786 0 R
-31 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1393 M
31 0 V
2786 0 R
-31 0 V
600 1498 M
31 0 V
2786 0 R
-31 0 V
600 1552 M
31 0 V
2786 0 R
-31 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1658 M
31 0 V
2786 0 R
-31 0 V
600 1764 M
31 0 V
2786 0 R
-31 0 V
600 1818 M
31 0 V
2786 0 R
-31 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
31 0 V
2786 0 R
-31 0 V
600 2029 M
31 0 V
2786 0 R
-31 0 V
600 2083 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
812 251 M
0 31 V
0 1827 R
0 -31 V
936 251 M
0 31 V
0 1827 R
0 -31 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1092 251 M
0 31 V
0 1827 R
0 -31 V
1148 251 M
0 31 V
0 1827 R
0 -31 V
1195 251 M
0 31 V
0 1827 R
0 -31 V
1236 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1516 251 M
0 31 V
0 1827 R
0 -31 V
1640 251 M
0 31 V
0 1827 R
0 -31 V
1728 251 M
0 31 V
0 1827 R
0 -31 V
1796 251 M
0 31 V
0 1827 R
0 -31 V
1852 251 M
0 31 V
0 1827 R
0 -31 V
1899 251 M
0 31 V
0 1827 R
0 -31 V
1940 251 M
0 31 V
0 1827 R
0 -31 V
1976 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2221 251 M
0 31 V
0 1827 R
0 -31 V
2345 251 M
0 31 V
0 1827 R
0 -31 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2501 251 M
0 31 V
0 1827 R
0 -31 V
2557 251 M
0 31 V
0 1827 R
0 -31 V
2604 251 M
0 31 V
0 1827 R
0 -31 V
2645 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
2925 251 M
0 31 V
0 1827 R
0 -31 V
3049 251 M
0 31 V
0 1827 R
0 -31 V
3137 251 M
0 31 V
0 1827 R
0 -31 V
3205 251 M
0 31 V
0 1827 R
0 -31 V
3261 251 M
0 31 V
0 1827 R
0 -31 V
3308 251 M
0 31 V
0 1827 R
0 -31 V
3349 251 M
0 31 V
0 1827 R
0 -31 V
3385 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0 0 1 0 setrgbcolor
2174 1946 D
805 996 D
1017 996 D
1141 995 D
1229 995 D
1297 995 D
1353 994 D
1400 996 D
1441 995 D
1477 995 D
1509 995 D
1538 995 D
1565 995 D
1589 997 D
1612 995 D
1633 996 D
1653 996 D
1671 995 D
1689 997 D
1705 997 D
1721 997 D
1736 997 D
1750 997 D
1764 998 D
1777 997 D
1789 998 D
1801 998 D
1813 997 D
1824 998 D
1835 998 D
1845 999 D
1855 999 D
1865 999 D
1874 1000 D
1883 1000 D
1892 1000 D
1901 1000 D
1909 1002 D
1917 1002 D
1925 1002 D
1933 1002 D
1941 1003 D
1948 1003 D
1955 1003 D
1962 1003 D
1969 1004 D
1976 1003 D
1982 1005 D
1989 1006 D
1995 1006 D
2001 1006 D
2007 1007 D
2013 1007 D
2019 1008 D
2025 1007 D
2030 1009 D
2036 1009 D
2041 1010 D
2047 1010 D
2052 1011 D
2057 1012 D
2062 1011 D
2067 1014 D
2072 1013 D
2077 1014 D
2081 1015 D
2086 1015 D
2091 1016 D
2095 1016 D
2100 1017 D
2104 1019 D
2108 1018 D
2113 1019 D
2117 1020 D
2121 1022 D
2125 1022 D
2129 1022 D
2133 1023 D
2137 1024 D
2141 1025 D
2145 1025 D
2149 1026 D
2153 1026 D
2156 1027 D
2160 1029 D
2164 1029 D
2167 1031 D
2171 1031 D
2174 1031 D
2178 1033 D
2181 1034 D
2184 1034 D
2188 1035 D
2191 1038 D
2194 1038 D
2198 1039 D
2201 1040 D
2204 1042 D
2207 1042 D
2210 1042 D
2213 1043 D
2216 1044 D
2219 1046 D
2222 1048 D
2225 1049 D
2228 1049 D
2231 1051 D
2234 1052 D
2237 1053 D
2240 1054 D
2242 1056 D
2245 1057 D
2248 1058 D
2251 1060 D
2253 1061 D
2256 1062 D
2259 1064 D
2261 1065 D
2264 1066 D
2266 1068 D
2269 1069 D
2272 1071 D
2274 1072 D
2277 1074 D
2279 1075 D
2281 1077 D
2284 1078 D
2286 1080 D
2289 1082 D
2291 1084 D
2293 1085 D
2296 1087 D
2298 1089 D
2300 1090 D
2303 1093 D
2305 1094 D
2307 1095 D
2310 1098 D
2312 1100 D
2314 1101 D
2316 1103 D
2318 1106 D
2320 1108 D
2323 1109 D
2325 1113 D
2327 1114 D
2329 1115 D
2331 1118 D
2333 1119 D
2335 1121 D
2337 1124 D
2339 1128 D
2341 1131 D
2343 1133 D
2345 1134 D
2347 1137 D
2349 1138 D
2351 1142 D
2353 1145 D
2355 1147 D
2357 1149 D
2359 1153 D
2361 1156 D
2363 1158 D
2365 1162 D
2366 1164 D
2368 1168 D
2370 1171 D
2372 1174 D
2374 1177 D
2376 1181 D
2377 1184 D
2379 1187 D
2381 1192 D
2383 1194 D
2384 1199 D
2386 1202 D
2388 1205 D
2390 1210 D
2391 1214 D
2393 1218 D
2395 1223 D
2396 1227 D
2398 1232 D
2400 1236 D
2401 1242 D
2403 1246 D
2405 1251 D
2406 1256 D
2408 1260 D
2410 1267 D
2411 1272 D
2413 1278 D
2414 1285 D
2416 1292 D
2418 1298 D
2419 1304 D
2421 1311 D
2422 1317 D
2424 1327 D
2425 1334 D
2427 1343 D
2428 1352 D
2430 1360 D
2431 1369 D
2433 1380 D
2434 1393 D
2436 1402 D
2437 1415 D
2439 1427 D
2440 1441 D
2442 1456 D
2443 1473 D
2445 1490 D
2446 1509 D
2447 1528 D
2449 1551 D
2450 1575 D
2452 1602 D
2453 1631 D
2454 1662 D
2456 1695 D
2457 1730 D
2459 1764 D
2460 1797 D
2461 1825 D
2463 1847 D
2464 1860 D
2465 1864 D
2467 1865 D
2468 1862 D
2469 1858 D
2471 1852 D
2472 1845 D
2473 1837 D
2475 1829 D
2476 1819 D
2477 1809 D
2478 1798 D
2480 1788 D
2481 1775 D
2482 1765 D
2484 1751 D
2485 1737 D
2486 1723 D
2487 1710 D
2489 1695 D
2490 1681 D
2491 1666 D
2492 1651 D
2493 1634 D
2495 1619 D
2496 1603 D
2497 1588 D
2498 1573 D
2500 1556 D
2501 1541 D
2502 1525 D
2503 1508 D
2504 1491 D
2505 1476 D
2507 1460 D
2508 1445 D
2509 1430 D
2510 1414 D
2511 1399 D
2512 1386 D
2514 1371 D
2515 1356 D
2516 1344 D
2517 1332 D
2518 1319 D
2519 1306 D
2520 1296 D
2522 1285 D
2523 1276 D
2524 1266 D
2525 1256 D
2526 1247 D
2527 1238 D
2528 1229 D
2529 1222 D
2530 1215 D
2531 1209 D
2532 1201 D
2534 1194 D
2535 1188 D
2536 1184 D
2537 1177 D
2538 1171 D
2539 1166 D
2540 1160 D
2541 1154 D
2542 1149 D
2543 1144 D
2544 1140 D
2545 1135 D
2546 1131 D
2547 1126 D
2548 1121 D
2549 1117 D
2550 1113 D
2551 1108 D
2552 1105 D
2553 1100 D
2554 1096 D
2555 1092 D
2556 1089 D
2557 1085 D
2558 1080 D
2559 1077 D
2560 1074 D
2561 1070 D
2562 1067 D
2563 1063 D
2564 1059 D
2565 1056 D
2566 1054 D
2567 1049 D
2568 1047 D
2569 1043 D
2570 1040 D
2571 1037 D
2572 1032 D
2573 1031 D
2574 1027 D
2575 1026 D
2576 1023 D
2577 1018 D
2577 1016 D
2578 1014 D
2579 1011 D
2580 1008 D
2581 1005 D
2582 1003 D
2583 1000 D
2584 997 D
2585 994 D
2586 991 D
2587 989 D
2588 987 D
2588 985 D
2589 981 D
2590 979 D
2591 977 D
2592 973 D
2593 972 D
2594 969 D
2595 966 D
2596 964 D
2596 962 D
2597 959 D
2598 957 D
2599 955 D
2600 952 D
2601 951 D
2602 948 D
2602 946 D
2603 944 D
2604 942 D
2605 940 D
2606 938 D
2607 934 D
2608 933 D
2608 930 D
2609 928 D
2610 927 D
2611 925 D
2612 923 D
2613 920 D
2613 918 D
2614 917 D
2615 914 D
2616 913 D
2617 911 D
2618 909 D
2618 906 D
2619 904 D
2620 902 D
2621 901 D
2622 898 D
2622 896 D
2623 895 D
2624 893 D
2625 892 D
2626 891 D
2626 888 D
2627 887 D
2628 884 D
2629 883 D
2630 880 D
2630 879 D
2631 876 D
2632 875 D
2633 874 D
2633 872 D
2634 870 D
2635 869 D
2636 867 D
2636 865 D
2637 865 D
2638 862 D
2639 860 D
2640 858 D
2640 858 D
2641 855 D
2642 854 D
2643 852 D
2643 851 D
2644 849 D
2645 847 D
2646 846 D
2646 844 D
2647 843 D
2648 840 D
2649 840 D
2649 838 D
2650 837 D
2651 835 D
2651 833 D
2652 831 D
2653 831 D
2654 829 D
2654 827 D
2655 825 D
2656 824 D
2657 823 D
2657 821 D
2658 819 D
2659 818 D
2659 817 D
2660 815 D
2661 815 D
2661 812 D
2662 811 D
2663 810 D
2664 808 D
2664 807 D
2665 806 D
2666 804 D
2666 803 D
2667 802 D
2668 800 D
2668 799 D
2669 798 D
2670 796 D
2671 796 D
2671 794 D
2672 792 D
2673 790 D
2673 790 D
2674 788 D
2675 787 D
2675 787 D
2676 784 D
2677 783 D
2677 782 D
2678 781 D
2679 779 D
2679 778 D
2680 777 D
2681 776 D
2681 774 D
2682 774 D
2683 771 D
2683 771 D
2684 770 D
2685 768 D
2685 767 D
2686 765 D
2687 765 D
2687 763 D
2688 762 D
2689 761 D
2689 759 D
2690 759 D
2690 758 D
2691 756 D
2692 756 D
2692 754 D
2693 752 D
2694 752 D
2694 751 D
2695 750 D
2696 748 D
2696 747 D
2697 747 D
2697 745 D
2698 744 D
2699 742 D
2699 742 D
2700 740 D
2701 740 D
2701 738 D
2702 737 D
2702 736 D
2703 735 D
2704 734 D
2704 733 D
2705 732 D
2705 731 D
2706 729 D
2707 728 D
2707 728 D
2708 727 D
2709 725 D
2709 724 D
2710 723 D
2710 722 D
2711 721 D
2712 720 D
2712 720 D
2713 717 D
2713 718 D
2714 716 D
2715 715 D
2715 714 D
2716 713 D
2716 712 D
2717 710 D
2717 710 D
2718 709 D
2719 709 D
2719 707 D
2720 707 D
2720 705 D
2721 704 D
2722 703 D
2722 701 D
2723 701 D
2723 700 D
2724 700 D
2724 698 D
2725 697 D
2726 696 D
2726 696 D
2727 694 D
2727 694 D
2728 693 D
2728 691 D
2729 690 D
2730 689 D
2730 688 D
2731 687 D
2731 687 D
2732 686 D
2732 685 D
2733 683 D
2734 683 D
2734 683 D
2735 682 D
2735 680 D
2736 680 D
2736 678 D
2737 678 D
2737 678 D
2738 676 D
2739 675 D
2739 674 D
2740 673 D
2740 673 D
2741 672 D
2741 670 D
2742 669 D
2742 670 D
2743 668 D
2743 667 D
2744 666 D
2744 666 D
2745 664 D
2746 665 D
2746 663 D
2747 662 D
2747 661 D
2748 660 D
2748 660 D
2749 659 D
2749 658 D
2750 658 D
2750 656 D
2751 655 D
2751 655 D
2752 654 D
2752 653 D
2753 652 D
2754 652 D
2754 650 D
2755 649 D
2755 648 D
2756 648 D
2756 647 D
2757 647 D
2757 645 D
2758 645 D
2758 644 D
2759 643 D
2759 643 D
2760 642 D
2760 641 D
2761 640 D
2761 639 D
2762 638 D
2762 637 D
2763 636 D
2763 636 D
2764 635 D
2764 634 D
2765 633 D
2765 632 D
2766 632 D
2766 632 D
2767 630 D
2767 630 D
2768 629 D
2768 629 D
2769 627 D
2769 627 D
2770 626 D
2770 625 D
2771 625 D
2771 624 D
2772 623 D
2772 622 D
2773 622 D
2773 621 D
2774 620 D
2774 619 D
2775 620 D
2775 618 D
2776 618 D
2776 617 D
2777 617 D
2777 616 D
2778 615 D
2778 614 D
2779 613 D
2779 612 D
2780 613 D
2780 612 D
2781 611 D
2781 610 D
2781 609 D
2782 609 D
2782 608 D
2783 608 D
2783 607 D
2784 606 D
2784 605 D
2785 606 D
2785 604 D
2786 604 D
2786 603 D
2787 602 D
2787 602 D
2788 602 D
2788 600 D
2789 600 D
2789 599 D
2789 599 D
2790 599 D
2790 598 D
2791 597 D
2791 598 D
2792 596 D
2792 596 D
2793 596 D
2793 595 D
2794 595 D
2794 595 D
2795 594 D
2795 594 D
2795 595 D
2796 594 D
2796 594 D
2797 594 D
2797 594 D
2798 594 D
2798 595 D
2799 595 D
2799 596 D
2800 596 D
2800 597 D
2800 598 D
2801 598 D
2801 600 D
2802 600 D
2802 600 D
2803 600 D
2803 602 D
2804 603 D
2804 604 D
2804 605 D
2805 606 D
2805 607 D
2806 608 D
2806 609 D
2807 608 D
2807 610 D
2808 609 D
2808 612 D
2808 611 D
2809 611 D
2809 612 D
2810 611 D
2810 613 D
2811 614 D
2811 614 D
2811 614 D
2812 613 D
2812 613 D
2813 613 D
2813 613 D
2814 613 D
2814 613 D
2814 612 D
2815 612 D
2815 612 D
2816 611 D
2816 611 D
2817 611 D
2817 610 D
2817 609 D
2818 609 D
2818 608 D
2819 606 D
2819 606 D
2820 605 D
2820 604 D
2820 603 D
2821 602 D
2821 601 D
2822 600 D
2822 599 D
2822 598 D
2823 597 D
2823 595 D
2824 595 D
2824 592 D
2825 592 D
2825 591 D
2825 590 D
2826 589 D
2826 586 D
2827 586 D
2827 586 D
2827 584 D
2828 582 D
2828 581 D
2829 579 D
2829 579 D
2830 576 D
2830 575 D
2830 574 D
2831 572 D
2831 572 D
2832 569 D
2832 568 D
2832 567 D
2833 566 D
2833 564 D
2834 563 D
2834 561 D
2834 560 D
2835 558 D
2835 558 D
2836 556 D
2836 555 D
2836 554 D
2837 553 D
2837 551 D
2838 549 D
2838 548 D
2838 547 D
2839 545 D
2839 545 D
2840 543 D
2840 543 D
2840 542 D
2841 541 D
2841 539 D
2842 538 D
2842 537 D
2842 536 D
2843 534 D
2843 534 D
2843 532 D
2844 531 D
2844 531 D
2845 530 D
2845 530 D
2845 528 D
2846 528 D
2846 527 D
2847 526 D
2847 524 D
2847 524 D
2848 523 D
2848 523 D
2848 522 D
2849 520 D
2849 520 D
2850 520 D
2850 518 D
2850 517 D
2851 516 D
2851 516 D
2852 515 D
2852 515 D
2852 513 D
2853 512 D
2853 512 D
2853 511 D
2854 512 D
2854 510 D
2855 509 D
2855 509 D
2855 508 D
2856 507 D
2856 506 D
2856 506 D
2857 505 D
2857 505 D
2858 504 D
2858 504 D
2858 504 D
2859 503 D
2859 502 D
2859 502 D
2860 501 D
2860 500 D
2861 499 D
2861 499 D
2861 499 D
2862 499 D
2862 498 D
2862 497 D
2863 497 D
2863 497 D
2863 497 D
2864 495 D
2864 495 D
2865 495 D
2865 494 D
2865 493 D
2866 493 D
2866 493 D
2866 492 D
2867 492 D
2867 491 D
2867 491 D
2868 491 D
2868 489 D
2869 489 D
2869 488 D
2869 488 D
2870 488 D
2870 487 D
2870 486 D
2871 486 D
2871 485 D
2871 485 D
2872 484 D
2872 484 D
2872 483 D
2873 482 D
2873 483 D
2873 482 D
2874 481 D
2874 481 D
2875 482 D
2875 481 D
2875 481 D
2876 480 D
2876 480 D
2876 478 D
2877 478 D
2877 477 D
2877 478 D
2878 477 D
2878 476 D
2878 476 D
2879 475 D
2879 475 D
2879 475 D
2880 475 D
2880 474 D
2880 473 D
2881 474 D
2881 473 D
2882 472 D
2882 472 D
2882 471 D
2883 471 D
2883 471 D
2883 471 D
2884 469 D
2884 469 D
2884 470 D
2885 469 D
2885 467 D
2885 467 D
2886 467 D
2886 466 D
2886 466 D
2887 465 D
2887 466 D
2887 464 D
2888 465 D
2888 463 D
2888 464 D
2889 463 D
2889 463 D
2889 463 D
2890 461 D
2890 462 D
2890 461 D
2891 460 D
2891 460 D
2891 460 D
2892 460 D
2892 459 D
2892 459 D
2893 458 D
2893 458 D
2893 458 D
2894 458 D
2894 456 D
2894 456 D
2895 456 D
2895 455 D
2895 454 D
2896 455 D
2896 454 D
2896 454 D
2897 454 D
2897 454 D
2897 452 D
2898 453 D
2898 452 D
2898 451 D
2899 451 D
2899 451 D
2899 450 D
2900 449 D
2900 449 D
2900 450 D
2901 449 D
2901 448 D
2901 447 D
2901 448 D
2902 447 D
2902 447 D
2902 446 D
2903 446 D
2903 445 D
2903 445 D
2904 445 D
2904 445 D
2904 444 D
2905 443 D
2905 443 D
2905 442 D
2906 442 D
2906 443 D
2906 442 D
2907 441 D
2907 441 D
2907 441 D
2908 440 D
2908 440 D
2908 440 D
2908 440 D
2909 439 D
2909 439 D
2909 439 D
2910 438 D
2910 437 D
2910 437 D
2911 436 D
2911 436 D
2911 436 D
2912 435 D
2912 436 D
2912 434 D
2913 435 D
2913 433 D
2913 433 D
2913 433 D
2914 433 D
2914 432 D
2914 432 D
2915 432 D
2915 432 D
2915 431 D
2916 432 D
2916 430 D
2916 430 D
2917 429 D
2917 429 D
2917 429 D
2917 428 D
2918 427 D
2918 428 D
2918 427 D
2919 426 D
2919 427 D
2919 426 D
2920 426 D
2920 426 D
2920 425 D
2921 425 D
2921 425 D
2921 424 D
2921 424 D
2922 423 D
2922 423 D
2922 422 D
2923 423 D
2923 422 D
2923 422 D
2924 421 D
2924 420 D
2924 421 D
2924 421 D
2925 420 D
2925 419 D
2925 419 D
2926 419 D
2926 418 D
2926 418 D
2927 418 D
2927 418 D
2927 416 D
2927 416 D
2928 415 D
2928 417 D
2928 416 D
2929 415 D
2929 415 D
2929 415 D
2929 415 D
2930 414 D
2930 413 D
2930 413 D
2931 413 D
2931 413 D
2931 413 D
2932 412 D
2932 412 D
2932 411 D
2932 411 D
2933 411 D
2933 411 D
2933 410 D
2934 409 D
2934 409 D
2934 409 D
2934 408 D
2935 408 D
2935 408 D
2935 407 D
2936 407 D
2936 407 D
2936 407 D
2936 407 D
2937 406 D
2937 405 D
2937 406 D
2938 405 D
2938 404 D
2938 404 D
2938 405 D
2939 404 D
2939 403 D
2939 403 D
2940 403 D
2940 402 D
2940 402 D
2940 403 D
2941 402 D
2941 401 D
2941 401 D
2942 400 D
2942 401 D
2942 400 D
2942 399 D
2943 399 D
2943 399 D
2943 399 D
2944 398 D
2944 398 D
2944 398 D
2944 397 D
2945 397 D
2945 397 D
2945 397 D
2946 396 D
2946 395 D
2946 396 D
2946 395 D
2947 395 D
2947 395 D
2947 394 D
2947 394 D
2948 393 D
2948 393 D
2948 393 D
2949 393 D
2949 392 D
2949 393 D
2949 391 D
2950 391 D
2950 391 D
2950 391 D
2951 390 D
2951 390 D
2951 389 D
2951 390 D
2952 390 D
2952 389 D
2952 389 D
2952 388 D
2953 387 D
2953 388 D
2953 387 D
2954 388 D
2954 387 D
2954 386 D
2954 386 D
2955 385 D
2955 385 D
2955 386 D
2955 385 D
2956 384 D
2956 385 D
2956 384 D
2956 384 D
2957 383 D
2957 383 D
2957 383 D
2958 383 D
2958 382 D
2958 382 D
2958 382 D
2959 381 D
2959 381 D
2959 381 D
2959 381 D
2960 380 D
2960 380 D
2960 380 D
2961 379 D
2961 379 D
2961 378 D
2961 378 D
2962 378 D
2962 378 D
2962 378 D
2962 377 D
2963 377 D
2963 376 D
2963 377 D
2963 376 D
2964 376 D
2964 376 D
2964 376 D
2964 375 D
2965 374 D
2965 375 D
2965 374 D
2966 373 D
2966 373 D
2966 373 D
2966 373 D
2967 373 D
2967 372 D
2967 372 D
2967 372 D
2968 371 D
2968 372 D
2968 371 D
2968 370 D
2969 371 D
2969 370 D
2969 370 D
2969 370 D
2970 369 D
2970 369 D
2970 369 D
2970 368 D
2971 368 D
2971 368 D
2971 368 D
2971 367 D
2972 367 D
2972 367 D
2972 367 D
2972 367 D
2973 366 D
2973 366 D
2973 365 D
2974 365 D
2974 366 D
2974 364 D
2974 364 D
2975 364 D
2975 364 D
2975 364 D
2975 363 D
2976 363 D
2976 363 D
2976 362 D
2976 361 D
2977 362 D
2977 361 D
2977 361 D
2977 361 D
2978 361 D
2978 361 D
2978 360 D
2978 360 D
2979 360 D
2979 359 D
2979 359 D
2979 359 D
2980 359 D
2980 358 D
2980 359 D
2980 357 D
2981 358 D
2981 357 D
2981 357 D
2981 356 D
2982 356 D
2982 357 D
2982 356 D
2982 355 D
2983 356 D
2983 356 D
2983 355 D
2983 355 D
2984 354 D
2984 355 D
2984 354 D
2984 353 D
2985 353 D
2985 353 D
2985 353 D
2985 353 D
2986 353 D
2986 352 D
2986 352 D
2986 351 D
2986 352 D
2987 351 D
2987 351 D
2987 350 D
2987 350 D
2988 350 D
2988 350 D
2988 349 D
2988 349 D
2989 348 D
2989 349 D
2989 348 D
2989 348 D
2990 348 D
2990 348 D
2990 347 D
2990 347 D
2991 346 D
2991 347 D
2991 347 D
2991 346 D
2992 346 D
2992 345 D
2992 345 D
2992 345 D
2993 345 D
2993 345 D
2993 344 D
2993 344 D
2993 344 D
2994 343 D
2994 344 D
2994 343 D
2994 343 D
2995 343 D
2995 342 D
2995 342 D
2995 342 D
2996 342 D
2996 342 D
2996 341 D
2996 341 D
2997 341 D
2997 341 D
2997 340 D
2997 340 D
2998 339 D
2998 340 D
2998 339 D
2998 339 D
2998 339 D
2999 339 D
2999 338 D
2999 337 D
2999 338 D
3000 337 D
3000 337 D
3000 336 D
3000 337 D
3001 336 D
3001 336 D
3001 336 D
3001 336 D
3001 335 D
3002 335 D
3002 335 D
3002 335 D
3002 334 D
3003 334 D
3003 334 D
3003 334 D
3003 334 D
3004 333 D
3004 333 D
3004 332 D
3004 332 D
3004 332 D
3005 332 D
3005 331 D
3005 332 D
3005 331 D
3006 331 D
3006 330 D
3006 331 D
3006 331 D
3007 330 D
3007 330 D
3007 329 D
3007 329 D
3007 329 D
3008 329 D
3008 329 D
3008 328 D
3008 328 D
3009 328 D
3009 328 D
3009 328 D
3009 327 D
3010 327 D
3010 327 D
3010 327 D
3010 327 D
3010 327 D
3011 326 D
3011 326 D
3011 326 D
3011 325 D
3012 325 D
3012 324 D
3012 324 D
3012 324 D
3012 324 D
3013 324 D
3013 324 D
3013 324 D
3013 323 D
3014 323 D
3014 323 D
3014 322 D
3014 322 D
3014 321 D
3015 322 D
3015 321 D
3015 321 D
3015 321 D
3016 321 D
3016 321 D
3016 321 D
3016 320 D
3016 320 D
3017 320 D
3017 319 D
3017 319 D
3017 318 D
3018 319 D
3018 319 D
3018 318 D
3018 318 D
3018 318 D
3019 318 D
3019 317 D
3019 317 D
3019 317 D
3020 317 D
3020 317 D
3020 316 D
3020 316 D
3020 317 D
3021 316 D
3021 315 D
3021 315 D
3021 315 D
3021 315 D
3022 315 D
3022 314 D
3022 314 D
3022 314 D
3023 314 D
3023 313 D
3023 313 D
3023 313 D
3023 313 D
3024 312 D
3024 312 D
3024 312 D
3024 311 D
3025 311 D
3025 311 D
3025 312 D
3025 311 D
3025 311 D
3026 310 D
3026 311 D
3026 310 D
3026 310 D
3026 309 D
3027 310 D
3027 310 D
3027 309 D
3027 309 D
3028 309 D
3028 309 D
3028 308 D
3028 308 D
3028 308 D
3029 308 D
3029 308 D
3029 307 D
3029 307 D
3029 307 D
3030 307 D
3030 306 D
3030 306 D
3030 306 D
3031 305 D
3031 305 D
3031 305 D
3031 305 D
3031 306 D
3032 304 D
3032 305 D
3032 303 D
3032 304 D
3032 304 D
3033 303 D
3033 303 D
3033 304 D
3033 303 D
3033 303 D
3034 303 D
3034 302 D
3034 302 D
3034 302 D
3034 302 D
3035 302 D
3035 301 D
3035 301 D
3035 300 D
3036 300 D
3036 301 D
3036 300 D
3036 300 D
3036 300 D
3037 299 D
3037 299 D
3037 299 D
3037 298 D
3037 300 D
3038 298 D
3038 298 D
3038 299 D
3038 298 D
3038 298 D
3039 298 D
3039 297 D
3039 297 D
3039 297 D
3039 297 D
3040 296 D
3040 296 D
3040 296 D
3040 296 D
3040 295 D
3041 296 D
3041 295 D
3041 296 D
3041 295 D
3042 295 D
3042 294 D
3042 295 D
3042 294 D
3042 294 D
3043 294 D
3043 293 D
3043 294 D
3043 293 D
3043 293 D
3044 293 D
3044 293 D
3044 292 D
3044 292 D
3044 292 D
3045 291 D
3045 291 D
3045 291 D
3045 291 D
3045 291 D
3046 291 D
3046 290 D
3046 290 D
3046 290 D
3046 289 D
3047 290 D
3047 290 D
3047 289 D
3047 289 D
3047 289 D
3048 289 D
3048 288 D
3048 288 D
3048 288 D
3048 289 D
3049 288 D
3049 288 D
3049 288 D
3049 287 D
3049 287 D
3050 287 D
3050 286 D
3050 286 D
3050 286 D
3050 286 D
3051 286 D
3051 286 D
3051 285 D
3051 285 D
3051 285 D
3052 285 D
3052 285 D
3052 285 D
3052 284 D
3052 284 D
3053 284 D
3053 284 D
3053 284 D
3053 284 D
3053 282 D
3054 283 D
3054 283 D
3054 282 D
3054 282 D
3054 282 D
3054 282 D
3055 282 D
3055 282 D
3055 281 D
3055 281 D
3055 282 D
3056 281 D
3056 280 D
3056 281 D
3056 280 D
3056 280 D
3057 280 D
3057 280 D
3057 279 D
3057 279 D
3057 279 D
3058 279 D
3058 279 D
3058 278 D
3058 278 D
3058 278 D
3059 278 D
3059 278 D
3059 278 D
3059 277 D
3059 277 D
3060 278 D
3060 277 D
3060 277 D
3060 277 D
3060 277 D
3060 276 D
3061 276 D
3061 276 D
3061 275 D
3061 275 D
3061 275 D
3062 275 D
3062 275 D
3062 275 D
3062 275 D
3062 274 D
3063 274 D
3063 274 D
3063 273 D
3063 274 D
3063 273 D
3064 274 D
3064 273 D
3064 273 D
3064 273 D
3064 273 D
3064 273 D
3065 272 D
3065 272 D
3065 271 D
3065 272 D
3065 271 D
3066 271 D
3066 271 D
3066 271 D
3066 271 D
3066 270 D
3067 270 D
3067 270 D
3067 270 D
3067 270 D
3067 269 D
3067 269 D
3068 269 D
3068 269 D
3068 269 D
3068 269 D
3068 269 D
3069 268 D
3069 268 D
3069 268 D
3069 267 D
3069 267 D
3070 267 D
3070 267 D
3070 267 D
3070 267 D
3070 267 D
3070 266 D
3071 267 D
3071 266 D
3071 266 D
3071 265 D
3071 266 D
3072 266 D
3072 265 D
3072 265 D
3072 265 D
3072 265 D
3073 264 D
3073 265 D
3073 264 D
3073 264 D
3073 264 D
3073 264 D
3074 264 D
3074 264 D
3074 263 D
3074 263 D
3074 263 D
3075 263 D
3075 262 D
3075 262 D
3075 262 D
3075 263 D
3075 262 D
3076 262 D
3076 261 D
3076 262 D
3076 261 D
3076 260 D
3077 261 D
3077 261 D
3077 260 D
3077 260 D
3077 260 D
3077 260 D
3078 260 D
3078 259 D
3078 260 D
3078 259 D
3078 259 D
3079 259 D
3079 259 D
3079 259 D
3079 258 D
3079 258 D
3079 258 D
3080 258 D
3080 258 D
3080 258 D
3080 257 D
3080 257 D
3081 257 D
3081 257 D
3081 257 D
3081 256 D
3081 256 D
3081 256 D
3082 256 D
3082 256 D
3082 256 D
3082 256 D
3082 255 D
3082 255 D
3083 255 D
3083 254 D
3083 254 D
3083 254 D
3083 254 D
3084 254 D
3084 254 D
3084 254 D
3084 254 D
3084 253 D
3084 253 D
3085 254 D
3085 253 D
3085 253 D
3085 253 D
3085 253 D
3085 252 D
3086 252 D
3086 252 D
3086 251 D
3087 252 D
3087 251 D
3087 251 D
LT1 0 0 1 setrgbcolor
2114 1846 M
180 0 V
600 1013 M
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
29 0 V
28 0 V
28 0 V
29 1 V
28 0 V
29 0 V
28 0 V
29 0 V
28 1 V
29 0 V
28 1 V
29 0 V
28 1 V
28 1 V
29 1 V
28 2 V
29 1 V
28 2 V
29 3 V
28 3 V
29 3 V
28 5 V
29 6 V
28 6 V
28 9 V
29 11 V
28 13 V
29 18 V
28 23 V
29 31 V
28 44 V
29 68 V
28 121 V
29 412 V
28 -375 V
28 -204 V
29 -124 V
28 -93 V
29 -78 V
28 -68 V
29 -62 V
28 -58 V
29 -54 V
28 -53 V
29 -50 V
28 -49 V
28 -47 V
29 -47 V
28 -46 V
29 -46 V
28 -45 V
29 -45 V
3 -5 V
stroke
grestore
end
showpage
}
\put(2054,1846){\makebox(0,0)[r]{unperturbed curve}}
\put(2054,1946){\makebox(0,0)[r]{non-linear case}}
\put(2008,51){\makebox(0,0){f}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$m\omega_{0}^{2}(K_BT)^{-1}S(f)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){10}}
\put(2713,151){\makebox(0,0){1}}
\put(2009,151){\makebox(0,0){0.1}}
\put(1304,151){\makebox(0,0){0.01}}
\put(600,151){\makebox(0,0){0.001}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1844){\makebox(0,0)[r]{10}}
\put(540,1578){\makebox(0,0)[r]{1}}
\put(540,1313){\makebox(0,0)[r]{0.1}}
\put(540,1047){\makebox(0,0)[r]{0.01}}
\put(540,782){\makebox(0,0)[r]{0.001}}
\put(540,516){\makebox(0,0)[r]{0.0001}}
\put(540,251){\makebox(0,0)[r]{0.00001}}
\end{picture}
\caption{In this figure the imperturbed theoretical curve related to the linear
case and the power spectrum density corresponding to a numerical simulation of
the non-linear one are both shown. Data are considered over a period $T$ chosen
as $\sim1200{2\pi\over\omega_0}$. In the frequency domain the variations due to
non-linearities are concentrated in a band that is as narrow as $Q$ is high. It
seems that for $Q\rightarrow\infty$ even small non-linearities may be revealed}
\label{fig:a1}
\end{figure}
%%%%%%%%%%%%%%%%End of simulated data%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

==> figure5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begin{figure}
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 331 M
31 0 V
2786 0 R
-31 0 V
600 437 M
31 0 V
2786 0 R
-31 0 V
600 491 M
31 0 V
2786 0 R
-31 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 596 M
31 0 V
2786 0 R
-31 0 V
600 702 M
31 0 V
2786 0 R
-31 0 V
600 756 M
31 0 V
2786 0 R
-31 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 862 M
31 0 V
2786 0 R
-31 0 V
600 967 M
31 0 V
2786 0 R
-31 0 V
600 1022 M
31 0 V
2786 0 R
-31 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1127 M
31 0 V
2786 0 R
-31 0 V
600 1233 M
31 0 V
2786 0 R
-31 0 V
600 1287 M
31 0 V
2786 0 R
-31 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1393 M
31 0 V
2786 0 R
-31 0 V
600 1498 M
31 0 V
2786 0 R
-31 0 V
600 1552 M
31 0 V
2786 0 R
-31 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1658 M
31 0 V
2786 0 R
-31 0 V
600 1764 M
31 0 V
2786 0 R
-31 0 V
600 1818 M
31 0 V
2786 0 R
-31 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 1923 M
31 0 V
2786 0 R
-31 0 V
600 2029 M
31 0 V
2786 0 R
-31 0 V
600 2083 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
812 251 M
0 31 V
0 1827 R
0 -31 V
936 251 M
0 31 V
0 1827 R
0 -31 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1092 251 M
0 31 V
0 1827 R
0 -31 V
1148 251 M
0 31 V
0 1827 R
0 -31 V
1195 251 M
0 31 V
0 1827 R
0 -31 V
1236 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1304 251 M
0 63 V
0 1795 R
0 -63 V
1516 251 M
0 31 V
0 1827 R
0 -31 V
1640 251 M
0 31 V
0 1827 R
0 -31 V
1728 251 M
0 31 V
0 1827 R
0 -31 V
1796 251 M
0 31 V
0 1827 R
0 -31 V
1852 251 M
0 31 V
0 1827 R
0 -31 V
1899 251 M
0 31 V
0 1827 R
0 -31 V
1940 251 M
0 31 V
0 1827 R
0 -31 V
1976 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2221 251 M
0 31 V
0 1827 R
0 -31 V
2345 251 M
0 31 V
0 1827 R
0 -31 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2501 251 M
0 31 V
0 1827 R
0 -31 V
2557 251 M
0 31 V
0 1827 R
0 -31 V
2604 251 M
0 31 V
0 1827 R
0 -31 V
2645 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2713 251 M
0 63 V
0 1795 R
0 -63 V
2925 251 M
0 31 V
0 1827 R
0 -31 V
3049 251 M
0 31 V
0 1827 R
0 -31 V
3137 251 M
0 31 V
0 1827 R
0 -31 V
3205 251 M
0 31 V
0 1827 R
0 -31 V
3261 251 M
0 31 V
0 1827 R
0 -31 V
3308 251 M
0 31 V
0 1827 R
0 -31 V
3349 251 M
0 31 V
0 1827 R
0 -31 V
3385 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0 0 0 1 setrgbcolor
3174 1946 D
805 911 D
1017 909 D
1141 910 D
1229 910 D
1297 911 D
1353 910 D
1400 909 D
1441 910 D
1477 911 D
1509 909 D
1538 910 D
1565 911 D
1589 911 D
1612 911 D
1633 911 D
1653 910 D
1671 911 D
1689 911 D
1705 912 D
1721 911 D
1736 911 D
1750 911 D
1764 912 D
1777 911 D
1789 912 D
1801 913 D
1813 912 D
1824 912 D
1835 913 D
1845 914 D
1855 913 D
1865 913 D
1874 913 D
1883 914 D
1892 914 D
1901 915 D
1909 915 D
1917 915 D
1925 916 D
1933 915 D
1941 916 D
1948 916 D
1955 917 D
1962 916 D
1969 917 D
1976 917 D
1982 918 D
1989 918 D
1995 918 D
2001 919 D
2007 920 D
2013 919 D
2019 920 D
2025 920 D
2030 921 D
2036 921 D
2041 922 D
2047 922 D
2052 922 D
2057 923 D
2062 923 D
2067 923 D
2072 924 D
2077 925 D
2081 925 D
2086 926 D
2091 925 D
2095 927 D
2100 928 D
2104 927 D
2108 928 D
2113 928 D
2117 930 D
2121 930 D
2125 930 D
2129 931 D
2133 931 D
2137 931 D
2141 932 D
2145 933 D
2149 933 D
2153 936 D
2156 935 D
2160 936 D
2164 937 D
2167 937 D
2171 938 D
2174 939 D
2178 939 D
2181 940 D
2184 940 D
2188 941 D
2191 942 D
2194 943 D
2198 943 D
2201 945 D
2204 945 D
2207 947 D
2210 947 D
2213 947 D
2216 949 D
2219 950 D
2222 951 D
2225 951 D
2228 952 D
2231 953 D
2234 954 D
2237 956 D
2240 957 D
2242 956 D
2245 957 D
2248 959 D
2251 960 D
2253 961 D
2256 963 D
2259 963 D
2261 963 D
2264 965 D
2266 965 D
2269 968 D
2272 968 D
2274 968 D
2277 970 D
2279 970 D
2281 973 D
2284 974 D
2286 975 D
2289 976 D
2291 978 D
2293 979 D
2296 981 D
2298 982 D
2300 983 D
2303 985 D
2305 986 D
2307 988 D
2310 989 D
2312 991 D
2314 992 D
2316 993 D
2318 995 D
2320 996 D
2323 997 D
2325 1000 D
2327 1001 D
2329 1003 D
2331 1003 D
2333 1006 D
2335 1007 D
2337 1009 D
2339 1010 D
2341 1013 D
2343 1015 D
2345 1016 D
2347 1018 D
2349 1020 D
2351 1022 D
2353 1024 D
2355 1027 D
2357 1029 D
2359 1030 D
2361 1032 D
2363 1035 D
2365 1037 D
2366 1040 D
2368 1042 D
2370 1043 D
2372 1046 D
2374 1049 D
2376 1051 D
2377 1054 D
2379 1057 D
2381 1059 D
2383 1061 D
2384 1065 D
2386 1067 D
2388 1070 D
2390 1073 D
2391 1076 D
2393 1079 D
2395 1082 D
2396 1086 D
2398 1088 D
2400 1092 D
2401 1096 D
2403 1099 D
2405 1102 D
2406 1107 D
2408 1111 D
2410 1115 D
2411 1119 D
2413 1124 D
2414 1127 D
2416 1134 D
2418 1137 D
2419 1142 D
2421 1146 D
2422 1152 D
2424 1157 D
2425 1162 D
2427 1168 D
2428 1174 D
2430 1178 D
2431 1185 D
2433 1192 D
2434 1198 D
2436 1205 D
2437 1212 D
2439 1220 D
2440 1228 D
2442 1236 D
2443 1244 D
2445 1253 D
2446 1260 D
2447 1269 D
2449 1279 D
2450 1289 D
2452 1299 D
2453 1310 D
2454 1321 D
2456 1332 D
2457 1344 D
2459 1355 D
2460 1367 D
2461 1380 D
2463 1393 D
2464 1404 D
2465 1418 D
2467 1430 D
2468 1444 D
2469 1457 D
2471 1470 D
2472 1482 D
2473 1494 D
2475 1506 D
2476 1518 D
2477 1528 D
2478 1538 D
2480 1546 D
2481 1555 D
2482 1562 D
2484 1570 D
2485 1577 D
2486 1582 D
2487 1587 D
2489 1591 D
2490 1596 D
2491 1599 D
2492 1602 D
2493 1606 D
2495 1608 D
2496 1611 D
2497 1613 D
2498 1617 D
2500 1619 D
2501 1620 D
2502 1621 D
2503 1624 D
2504 1626 D
2505 1628 D
2507 1630 D
2508 1630 D
2509 1631 D
2510 1633 D
2511 1634 D
2512 1635 D
2514 1637 D
2515 1638 D
2516 1638 D
2517 1638 D
2518 1640 D
2519 1640 D
2520 1641 D
2522 1640 D
2523 1640 D
2524 1640 D
2525 1641 D
2526 1641 D
2527 1641 D
2528 1641 D
2529 1640 D
2530 1640 D
2531 1639 D
2532 1638 D
2534 1637 D
2535 1636 D
2536 1637 D
2537 1637 D
2538 1635 D
2539 1633 D
2540 1632 D
2541 1631 D
2542 1631 D
2543 1630 D
2544 1626 D
2545 1625 D
2546 1624 D
2547 1622 D
2548 1622 D
2549 1621 D
2550 1617 D
2551 1616 D
2552 1615 D
2553 1612 D
2554 1610 D
2555 1609 D
2556 1605 D
2557 1603 D
2558 1601 D
2559 1599 D
2560 1597 D
2561 1593 D
2562 1590 D
2563 1588 D
2564 1585 D
2565 1583 D
2566 1580 D
2567 1576 D
2568 1574 D
2569 1570 D
2570 1569 D
2571 1564 D
2572 1561 D
2573 1557 D
2574 1554 D
2575 1550 D
2576 1547 D
2577 1544 D
2577 1540 D
2578 1535 D
2579 1532 D
2580 1528 D
2581 1523 D
2582 1520 D
2583 1515 D
2584 1511 D
2585 1507 D
2586 1504 D
2587 1499 D
2588 1495 D
2588 1490 D
2589 1486 D
2590 1480 D
2591 1476 D
2592 1469 D
2593 1466 D
2594 1460 D
2595 1455 D
2596 1450 D
2596 1445 D
2597 1440 D
2598 1434 D
2599 1430 D
2600 1423 D
2601 1419 D
2602 1413 D
2602 1407 D
2603 1402 D
2604 1396 D
2605 1392 D
2606 1386 D
2607 1381 D
2608 1374 D
2608 1367 D
2609 1361 D
2610 1356 D
2611 1350 D
2612 1343 D
2613 1338 D
2613 1331 D
2614 1324 D
2615 1317 D
2616 1311 D
2617 1304 D
2618 1298 D
2618 1291 D
2619 1284 D
2620 1276 D
2621 1271 D
2622 1263 D
2622 1256 D
2623 1249 D
2624 1242 D
2625 1235 D
2626 1228 D
2626 1220 D
2627 1213 D
2628 1207 D
2629 1200 D
2630 1193 D
2630 1185 D
2631 1179 D
2632 1172 D
2633 1165 D
2633 1159 D
2634 1151 D
2635 1144 D
2636 1136 D
2636 1130 D
2637 1120 D
2638 1113 D
2639 1107 D
2640 1099 D
2640 1091 D
2641 1085 D
2642 1079 D
2643 1072 D
2643 1066 D
2644 1058 D
2645 1052 D
2646 1046 D
2646 1039 D
2647 1033 D
2648 1028 D
2649 1023 D
2649 1018 D
2650 1012 D
2651 1007 D
2651 1001 D
2652 996 D
2653 990 D
2654 984 D
2654 978 D
2655 972 D
2656 968 D
2657 964 D
2657 958 D
2658 955 D
2659 949 D
2659 944 D
2660 939 D
2661 935 D
2661 931 D
2662 926 D
2663 923 D
2664 919 D
2664 915 D
2665 911 D
2666 908 D
2666 904 D
2667 901 D
2668 897 D
2668 895 D
2669 892 D
2670 890 D
2671 886 D
2671 884 D
2672 881 D
2673 878 D
2673 875 D
2674 871 D
2675 870 D
2675 866 D
2676 864 D
2677 861 D
2677 860 D
2678 856 D
2679 854 D
2679 853 D
2680 849 D
2681 847 D
2681 845 D
2682 843 D
2683 840 D
2683 840 D
2684 837 D
2685 835 D
2685 832 D
2686 830 D
2687 828 D
2687 826 D
2688 824 D
2689 823 D
2689 821 D
2690 819 D
2690 817 D
2691 816 D
2692 814 D
2692 811 D
2693 810 D
2694 809 D
2694 806 D
2695 806 D
2696 803 D
2696 801 D
2697 800 D
2697 798 D
2698 796 D
2699 794 D
2699 793 D
2700 791 D
2701 789 D
2701 788 D
2702 787 D
2702 785 D
2703 783 D
2704 782 D
2704 781 D
2705 779 D
2705 778 D
2706 776 D
2707 774 D
2707 773 D
2708 772 D
2709 770 D
2709 769 D
2710 767 D
2710 765 D
2711 764 D
2712 762 D
2712 762 D
2713 759 D
2713 759 D
2714 757 D
2715 755 D
2715 754 D
2716 754 D
2716 752 D
2717 749 D
2717 749 D
2718 748 D
2719 746 D
2719 745 D
2720 743 D
2720 742 D
2721 742 D
2722 739 D
2722 738 D
2723 737 D
2723 736 D
2724 733 D
2724 733 D
2725 732 D
2726 731 D
2726 729 D
2727 728 D
2727 727 D
2728 726 D
2728 724 D
2729 724 D
2730 722 D
2730 722 D
2731 719 D
2731 718 D
2732 717 D
2732 715 D
2733 715 D
2734 714 D
2734 711 D
2735 711 D
2735 710 D
2736 708 D
2736 708 D
2737 706 D
2737 706 D
2738 704 D
2739 703 D
2739 703 D
2740 701 D
2740 699 D
2741 698 D
2741 697 D
2742 697 D
2742 695 D
2743 694 D
2743 693 D
2744 692 D
2744 692 D
2745 690 D
2746 688 D
2746 687 D
2747 687 D
2747 686 D
2748 684 D
2748 683 D
2749 683 D
2749 682 D
2750 680 D
2750 680 D
2751 678 D
2751 678 D
2752 677 D
2752 675 D
2753 674 D
2754 674 D
2754 672 D
2755 671 D
2755 671 D
2756 670 D
2756 668 D
2757 668 D
2757 667 D
2758 665 D
2758 664 D
2759 663 D
2759 662 D
2760 661 D
2760 661 D
2761 660 D
2761 659 D
2762 658 D
2762 656 D
2763 655 D
2763 655 D
2764 653 D
2764 653 D
2765 651 D
2765 651 D
2766 650 D
2766 649 D
2767 649 D
2767 647 D
2768 647 D
2768 646 D
2769 645 D
2769 644 D
2770 643 D
2770 642 D
2771 641 D
2771 639 D
2772 639 D
2772 639 D
2773 638 D
2773 636 D
2774 636 D
2774 635 D
2775 634 D
2775 634 D
2776 632 D
2776 631 D
2777 630 D
2777 630 D
2778 629 D
2778 628 D
2779 628 D
2779 627 D
2780 625 D
2780 624 D
2781 625 D
2781 623 D
2781 622 D
2782 621 D
2782 620 D
2783 619 D
2783 619 D
2784 618 D
2784 617 D
2785 617 D
2785 616 D
2786 616 D
2786 613 D
2787 613 D
2787 613 D
2788 612 D
2788 611 D
2789 610 D
2789 609 D
2789 608 D
2790 608 D
2790 607 D
2791 606 D
2791 604 D
2792 605 D
2792 604 D
2793 603 D
2793 602 D
2794 602 D
2794 602 D
2795 600 D
2795 600 D
2795 599 D
2796 599 D
2796 597 D
2797 597 D
2797 596 D
2798 595 D
2798 596 D
2799 594 D
2799 594 D
2800 593 D
2800 592 D
2800 592 D
2801 590 D
2801 591 D
2802 589 D
2802 590 D
2803 588 D
2803 588 D
2804 587 D
2804 586 D
2804 586 D
2805 586 D
2805 585 D
2806 584 D
2806 583 D
2807 583 D
2807 583 D
2808 581 D
2808 582 D
2808 581 D
2809 580 D
2809 581 D
2810 580 D
2810 578 D
2811 578 D
2811 577 D
2811 578 D
2812 577 D
2812 577 D
2813 576 D
2813 575 D
2814 575 D
2814 575 D
2814 575 D
2815 575 D
2815 573 D
2816 574 D
2816 574 D
2817 572 D
2817 574 D
2817 573 D
2818 571 D
2818 572 D
2819 571 D
2819 572 D
2820 572 D
2820 572 D
2820 571 D
2821 571 D
2821 572 D
2822 571 D
2822 571 D
2822 571 D
2823 570 D
2823 571 D
2824 572 D
2824 572 D
2825 571 D
2825 572 D
2825 571 D
2826 571 D
2826 571 D
2827 572 D
2827 572 D
2827 572 D
2828 572 D
2828 572 D
2829 573 D
2829 573 D
2830 573 D
2830 574 D
2830 574 D
2831 574 D
2831 574 D
2832 574 D
2832 574 D
2832 575 D
2833 575 D
2833 576 D
2834 575 D
2834 577 D
2834 577 D
2835 576 D
2835 577 D
2836 578 D
2836 578 D
2836 578 D
2837 579 D
2837 579 D
2838 580 D
2838 580 D
2838 580 D
2839 581 D
2839 582 D
2840 582 D
2840 582 D
2840 582 D
2841 583 D
2841 583 D
2842 584 D
2842 584 D
2842 586 D
2843 585 D
2843 586 D
2843 587 D
2844 587 D
2844 587 D
2845 588 D
2845 589 D
2845 589 D
2846 590 D
2846 590 D
2847 591 D
2847 591 D
2847 591 D
2848 593 D
2848 593 D
2848 593 D
2849 594 D
2849 595 D
2850 595 D
2850 595 D
2850 596 D
2851 595 D
2851 597 D
2852 597 D
2852 599 D
2852 599 D
2853 599 D
2853 600 D
2853 602 D
2854 600 D
2854 601 D
2855 601 D
2855 602 D
2855 603 D
2856 604 D
2856 604 D
2856 604 D
2857 605 D
2857 605 D
2858 606 D
2858 606 D
2858 606 D
2859 607 D
2859 608 D
2859 608 D
2860 609 D
2860 609 D
2861 609 D
2861 609 D
2861 610 D
2862 612 D
2862 611 D
2862 611 D
2863 611 D
2863 612 D
2863 612 D
2864 613 D
2864 613 D
2865 613 D
2865 614 D
2865 615 D
2866 614 D
2866 615 D
2866 615 D
2867 616 D
2867 616 D
2867 616 D
2868 618 D
2868 616 D
2869 618 D
2869 618 D
2869 617 D
2870 618 D
2870 618 D
2870 618 D
2871 619 D
2871 619 D
2871 619 D
2872 619 D
2872 619 D
2872 619 D
2873 620 D
2873 620 D
2873 621 D
2874 621 D
2874 620 D
2875 621 D
2875 621 D
2875 622 D
2876 622 D
2876 622 D
2876 621 D
2877 622 D
2877 623 D
2877 622 D
2878 623 D
2878 622 D
2878 621 D
2879 622 D
2879 623 D
2879 623 D
2880 623 D
2880 623 D
2880 623 D
2881 623 D
2881 623 D
2882 623 D
2882 623 D
2882 622 D
2883 623 D
2883 623 D
2883 622 D
2884 624 D
2884 622 D
2884 622 D
2885 623 D
2885 623 D
2885 623 D
2886 622 D
2886 622 D
2886 622 D
2887 622 D
2887 622 D
2887 621 D
2888 622 D
2888 622 D
2888 620 D
2889 621 D
2889 621 D
2889 620 D
2890 621 D
2890 621 D
2890 620 D
2891 620 D
2891 620 D
2891 620 D
2892 620 D
2892 620 D
2892 619 D
2893 618 D
2893 619 D
2893 617 D
2894 618 D
2894 618 D
2894 618 D
2895 618 D
2895 618 D
2895 617 D
2896 616 D
2896 616 D
2896 615 D
2897 615 D
2897 614 D
2897 615 D
2898 614 D
2898 613 D
2898 613 D
2899 613 D
2899 612 D
2899 612 D
2900 612 D
2900 611 D
2900 611 D
2901 611 D
2901 611 D
2901 610 D
2901 609 D
2902 608 D
2902 607 D
2902 606 D
2903 607 D
2903 607 D
2903 605 D
2904 604 D
2904 604 D
2904 604 D
2905 603 D
2905 603 D
2905 601 D
2906 602 D
2906 602 D
2906 601 D
2907 600 D
2907 600 D
2907 600 D
2908 599 D
2908 598 D
2908 596 D
2908 596 D
2909 595 D
2909 595 D
2909 594 D
2910 594 D
2910 593 D
2910 592 D
2911 592 D
2911 590 D
2911 590 D
2912 589 D
2912 588 D
2912 587 D
2913 587 D
2913 587 D
2913 585 D
2913 584 D
2914 585 D
2914 584 D
2914 583 D
2915 582 D
2915 581 D
2915 580 D
2916 579 D
2916 578 D
2916 578 D
2917 577 D
2917 577 D
2917 576 D
2917 575 D
2918 573 D
2918 573 D
2918 572 D
2919 571 D
2919 570 D
2919 569 D
2920 569 D
2920 567 D
2920 567 D
2921 566 D
2921 565 D
2921 564 D
2921 564 D
2922 563 D
2922 563 D
2922 561 D
2923 560 D
2923 560 D
2923 558 D
2924 557 D
2924 557 D
2924 557 D
2924 554 D
2925 554 D
2925 553 D
2925 552 D
2926 550 D
2926 550 D
2926 548 D
2927 546 D
2927 546 D
2927 545 D
2927 544 D
2928 542 D
2928 542 D
2928 541 D
2929 539 D
2929 538 D
2929 537 D
2929 536 D
2930 534 D
2930 533 D
2930 531 D
2931 531 D
2931 531 D
2931 529 D
2932 528 D
2932 528 D
2932 525 D
2932 524 D
2933 524 D
2933 523 D
2933 521 D
2934 520 D
2934 519 D
2934 517 D
2934 517 D
2935 516 D
2935 514 D
2935 513 D
2936 512 D
2936 511 D
2936 510 D
2936 509 D
2937 509 D
2937 507 D
2937 506 D
2938 505 D
2938 504 D
2938 501 D
2938 500 D
2939 500 D
2939 498 D
2939 496 D
2940 496 D
2940 494 D
2940 493 D
2940 492 D
2941 491 D
2941 491 D
2941 490 D
2942 488 D
2942 488 D
2942 485 D
2942 485 D
2943 483 D
2943 483 D
2943 480 D
2944 479 D
2944 478 D
2944 475 D
2944 476 D
2945 475 D
2945 474 D
2945 473 D
2946 472 D
2946 471 D
2946 469 D
2946 467 D
2947 467 D
2947 465 D
2947 463 D
2947 463 D
2948 462 D
2948 460 D
2948 459 D
2949 458 D
2949 457 D
2949 455 D
2949 454 D
2950 454 D
2950 451 D
2950 450 D
2951 449 D
2951 448 D
2951 447 D
2951 445 D
2952 445 D
2952 444 D
2952 444 D
2952 441 D
2953 441 D
2953 439 D
2953 438 D
2954 437 D
2954 435 D
2954 434 D
2954 433 D
2955 432 D
2955 430 D
2955 430 D
2955 428 D
2956 427 D
2956 425 D
2956 424 D
2956 422 D
2957 421 D
2957 419 D
2957 419 D
2958 418 D
2958 417 D
2958 416 D
2958 415 D
2959 414 D
2959 413 D
2959 412 D
2959 410 D
2960 410 D
2960 409 D
2960 408 D
2961 407 D
2961 406 D
2961 405 D
2961 404 D
2962 403 D
2962 401 D
2962 400 D
2962 398 D
2963 397 D
2963 396 D
2963 395 D
2963 396 D
2964 394 D
2964 392 D
2964 392 D
2964 393 D
2965 391 D
2965 389 D
2965 389 D
2966 388 D
2966 388 D
2966 387 D
2966 385 D
2967 385 D
2967 384 D
2967 383 D
2967 381 D
2968 382 D
2968 380 D
2968 380 D
2968 379 D
2969 378 D
2969 377 D
2969 376 D
2969 376 D
2970 375 D
2970 375 D
2970 373 D
2970 372 D
2971 371 D
2971 370 D
2971 369 D
2971 368 D
2972 367 D
2972 367 D
2972 366 D
2972 365 D
2973 364 D
2973 363 D
2973 364 D
2974 362 D
2974 361 D
2974 361 D
2974 360 D
2975 360 D
2975 359 D
2975 358 D
2975 357 D
2976 356 D
2976 356 D
2976 355 D
2976 355 D
2977 353 D
2977 354 D
2977 353 D
2977 352 D
2978 352 D
2978 350 D
2978 350 D
2978 350 D
2979 350 D
2979 349 D
2979 349 D
2979 348 D
2980 347 D
2980 346 D
2980 346 D
2980 345 D
2981 345 D
2981 344 D
2981 345 D
2981 344 D
2982 343 D
2982 343 D
2982 342 D
2982 342 D
2983 343 D
2983 341 D
2983 340 D
2983 341 D
2984 339 D
2984 339 D
2984 338 D
2984 337 D
2985 337 D
2985 337 D
2985 335 D
2985 335 D
2986 335 D
2986 334 D
2986 334 D
2986 333 D
2986 333 D
2987 332 D
2987 332 D
2987 332 D
2987 332 D
2988 330 D
2988 331 D
2988 330 D
2988 330 D
2989 329 D
2989 328 D
2989 329 D
2989 329 D
2990 329 D
2990 328 D
2990 327 D
2990 327 D
2991 326 D
2991 326 D
2991 325 D
2991 326 D
2992 324 D
2992 325 D
2992 324 D
2992 324 D
2993 323 D
2993 323 D
2993 323 D
2993 323 D
2993 323 D
2994 322 D
2994 320 D
2994 321 D
2994 321 D
2995 320 D
2995 320 D
2995 320 D
2995 319 D
2996 319 D
2996 319 D
2996 318 D
2996 319 D
2997 318 D
2997 318 D
2997 317 D
2997 317 D
2998 316 D
2998 317 D
2998 316 D
2998 316 D
2998 315 D
2999 315 D
2999 314 D
2999 314 D
2999 314 D
3000 315 D
3000 313 D
3000 314 D
3000 313 D
3001 312 D
3001 312 D
3001 312 D
3001 311 D
3001 311 D
3002 311 D
3002 310 D
3002 311 D
3002 310 D
3003 310 D
3003 310 D
3003 310 D
3003 309 D
3004 308 D
3004 308 D
3004 308 D
3004 308 D
3004 308 D
3005 307 D
3005 307 D
3005 307 D
3005 306 D
3006 306 D
3006 306 D
3006 305 D
3006 305 D
3007 304 D
3007 304 D
3007 303 D
3007 304 D
3007 303 D
3008 303 D
3008 303 D
3008 303 D
3008 303 D
3009 302 D
3009 302 D
3009 301 D
3009 301 D
3010 300 D
3010 302 D
3010 301 D
3010 300 D
3010 300 D
3011 300 D
3011 300 D
3011 298 D
3011 299 D
3012 299 D
3012 298 D
3012 298 D
3012 298 D
3012 298 D
3013 298 D
3013 297 D
3013 296 D
3013 297 D
3014 297 D
3014 296 D
3014 296 D
3014 296 D
3014 296 D
3015 295 D
3015 295 D
3015 295 D
3015 295 D
3016 294 D
3016 294 D
3016 294 D
3016 294 D
3016 294 D
3017 293 D
3017 293 D
3017 293 D
3017 292 D
3018 292 D
3018 292 D
3018 291 D
3018 291 D
3018 291 D
3019 290 D
3019 290 D
3019 291 D
3019 290 D
3020 290 D
3020 289 D
3020 289 D
3020 289 D
3020 289 D
3021 289 D
3021 289 D
3021 288 D
3021 289 D
3021 287 D
3022 288 D
3022 287 D
3022 287 D
3022 287 D
3023 286 D
3023 287 D
3023 286 D
3023 286 D
3023 286 D
3024 285 D
3024 285 D
3024 285 D
3024 284 D
3025 284 D
3025 284 D
3025 284 D
3025 284 D
3025 283 D
3026 283 D
3026 282 D
3026 282 D
3026 282 D
3026 282 D
3027 282 D
3027 282 D
3027 281 D
3027 281 D
3028 281 D
3028 281 D
3028 280 D
3028 280 D
3028 280 D
3029 280 D
3029 279 D
3029 280 D
3029 279 D
3029 278 D
3030 278 D
3030 278 D
3030 278 D
3030 278 D
3031 278 D
3031 278 D
3031 277 D
3031 277 D
3031 277 D
3032 277 D
3032 276 D
3032 276 D
3032 276 D
3032 275 D
3033 275 D
3033 275 D
3033 275 D
3033 275 D
3033 275 D
3034 274 D
3034 274 D
3034 274 D
3034 273 D
3034 274 D
3035 273 D
3035 273 D
3035 273 D
3035 273 D
3036 272 D
3036 272 D
3036 272 D
3036 272 D
3036 271 D
3037 272 D
3037 271 D
3037 271 D
3037 270 D
3037 270 D
3038 270 D
3038 270 D
3038 269 D
3038 269 D
3038 269 D
3039 269 D
3039 268 D
3039 269 D
3039 269 D
3039 267 D
3040 268 D
3040 268 D
3040 267 D
3040 266 D
3040 267 D
3041 267 D
3041 266 D
3041 267 D
3041 266 D
3042 266 D
3042 266 D
3042 265 D
3042 265 D
3042 265 D
3043 264 D
3043 264 D
3043 264 D
3043 264 D
3043 264 D
3044 264 D
3044 263 D
3044 263 D
3044 263 D
3044 262 D
3045 263 D
3045 262 D
3045 263 D
3045 262 D
3045 261 D
3046 261 D
3046 262 D
3046 261 D
3046 261 D
3046 260 D
3047 260 D
3047 260 D
3047 260 D
3047 260 D
3047 260 D
3048 259 D
3048 259 D
3048 259 D
3048 259 D
3048 258 D
3049 258 D
3049 258 D
3049 257 D
3049 258 D
3049 258 D
3050 258 D
3050 257 D
3050 257 D
3050 257 D
3050 257 D
3051 256 D
3051 256 D
3051 256 D
3051 255 D
3051 255 D
3052 255 D
3052 255 D
3052 254 D
3052 254 D
3052 254 D
3053 254 D
3053 254 D
3053 253 D
3053 253 D
3053 253 D
3054 253 D
3054 253 D
3054 252 D
3054 253 D
3054 252 D
3054 252 D
3055 252 D
3055 252 D
3055 251 D
LT1 1 0 0 setrgbcolor
3174 1846 A
805 760 A
1017 760 A
1141 759 A
1229 761 A
1297 760 A
1353 761 A
1400 760 A
1441 760 A
1477 760 A
1509 761 A
1538 761 A
1565 761 A
1589 761 A
1612 760 A
1633 762 A
1653 760 A
1671 761 A
1689 761 A
1705 761 A
1721 761 A
1736 762 A
1750 762 A
1764 763 A
1777 762 A
1789 762 A
1801 763 A
1813 764 A
1824 762 A
1835 762 A
1845 762 A
1855 763 A
1865 763 A
1874 763 A
1883 764 A
1892 763 A
1901 764 A
1909 764 A
1917 764 A
1925 765 A
1933 764 A
1941 764 A
1948 766 A
1955 764 A
1962 765 A
1969 766 A
1976 767 A
1982 766 A
1989 766 A
1995 767 A
2001 766 A
2007 767 A
2013 768 A
2019 768 A
2025 768 A
2030 768 A
2036 770 A
2041 769 A
2047 770 A
2052 770 A
2057 770 A
2062 772 A
2067 771 A
2072 772 A
2077 771 A
2081 772 A
2086 772 A
2091 772 A
2095 773 A
2100 774 A
2104 774 A
2108 773 A
2113 775 A
2117 775 A
2121 775 A
2125 775 A
2129 777 A
2133 776 A
2137 777 A
2141 778 A
2145 778 A
2149 778 A
2153 778 A
2156 779 A
2160 779 A
2164 780 A
2167 782 A
2171 781 A
2174 782 A
2178 782 A
2181 783 A
2184 783 A
2188 783 A
2191 785 A
2194 785 A
2198 786 A
2201 787 A
2204 787 A
2207 788 A
2210 787 A
2213 789 A
2216 789 A
2219 790 A
2222 791 A
2225 792 A
2228 791 A
2231 792 A
2234 794 A
2237 794 A
2240 794 A
2242 795 A
2245 795 A
2248 796 A
2251 797 A
2253 798 A
2256 799 A
2259 800 A
2261 801 A
2264 801 A
2266 802 A
2269 803 A
2272 803 A
2274 805 A
2277 806 A
2279 806 A
2281 807 A
2284 808 A
2286 809 A
2289 810 A
2291 812 A
2293 811 A
2296 812 A
2298 814 A
2300 814 A
2303 815 A
2305 816 A
2307 818 A
2310 819 A
2312 820 A
2314 821 A
2316 821 A
2318 822 A
2320 823 A
2323 825 A
2325 826 A
2327 828 A
2329 829 A
2331 829 A
2333 831 A
2335 831 A
2337 833 A
2339 834 A
2341 835 A
2343 837 A
2345 838 A
2347 840 A
2349 842 A
2351 842 A
2353 843 A
2355 845 A
2357 846 A
2359 847 A
2361 849 A
2363 851 A
2365 852 A
2366 854 A
2368 856 A
2370 858 A
2372 858 A
2374 861 A
2376 862 A
2377 864 A
2379 865 A
2381 867 A
2383 869 A
2384 872 A
2386 872 A
2388 874 A
2390 877 A
2391 878 A
2393 881 A
2395 882 A
2396 884 A
2398 887 A
2400 888 A
2401 891 A
2403 893 A
2405 895 A
2406 897 A
2408 899 A
2410 902 A
2411 904 A
2413 905 A
2414 909 A
2416 912 A
2418 913 A
2419 916 A
2421 919 A
2422 921 A
2424 923 A
2425 927 A
2427 929 A
2428 933 A
2430 935 A
2431 938 A
2433 941 A
2434 944 A
2436 947 A
2437 951 A
2439 954 A
2440 958 A
2442 960 A
2443 964 A
2445 967 A
2446 970 A
2447 974 A
2449 977 A
2450 981 A
2452 984 A
2453 988 A
2454 992 A
2456 996 A
2457 1000 A
2459 1004 A
2460 1007 A
2461 1010 A
2463 1016 A
2464 1020 A
2465 1023 A
2467 1028 A
2468 1032 A
2469 1037 A
2471 1041 A
2472 1047 A
2473 1050 A
2475 1055 A
2476 1060 A
2477 1065 A
2478 1069 A
2480 1075 A
2481 1079 A
2482 1083 A
2484 1088 A
2485 1095 A
2486 1098 A
2487 1105 A
2489 1110 A
2490 1115 A
2491 1119 A
2492 1124 A
2493 1131 A
2495 1136 A
2496 1140 A
2497 1145 A
2498 1151 A
2500 1156 A
2501 1162 A
2502 1166 A
2503 1172 A
2504 1177 A
2505 1181 A
2507 1186 A
2508 1192 A
2509 1195 A
2510 1200 A
2511 1206 A
2512 1211 A
2514 1216 A
2515 1220 A
2516 1225 A
2517 1229 A
2518 1233 A
2519 1238 A
2520 1242 A
2522 1247 A
2523 1251 A
2524 1255 A
2525 1258 A
2526 1263 A
2527 1266 A
2528 1270 A
2529 1272 A
2530 1276 A
2531 1280 A
2532 1283 A
2534 1286 A
2535 1289 A
2536 1292 A
2537 1295 A
2538 1297 A
2539 1300 A
2540 1303 A
2541 1306 A
2542 1308 A
2543 1310 A
2544 1313 A
2545 1315 A
2546 1317 A
2547 1320 A
2548 1321 A
2549 1323 A
2550 1325 A
2551 1329 A
2552 1330 A
2553 1331 A
2554 1334 A
2555 1336 A
2556 1337 A
2557 1340 A
2558 1342 A
2559 1343 A
2560 1346 A
2561 1347 A
2562 1348 A
2563 1349 A
2564 1352 A
2565 1353 A
2566 1356 A
2567 1357 A
2568 1358 A
2569 1360 A
2570 1362 A
2571 1364 A
2572 1365 A
2573 1368 A
2574 1369 A
2575 1369 A
2576 1371 A
2577 1372 A
2577 1374 A
2578 1376 A
2579 1377 A
2580 1379 A
2581 1380 A
2582 1381 A
2583 1383 A
2584 1384 A
2585 1386 A
2586 1386 A
2587 1389 A
2588 1389 A
2588 1390 A
2589 1392 A
2590 1393 A
2591 1394 A
2592 1396 A
2593 1397 A
2594 1397 A
2595 1399 A
2596 1400 A
2596 1402 A
2597 1402 A
2598 1404 A
2599 1404 A
2600 1407 A
2601 1408 A
2602 1408 A
2602 1410 A
2603 1411 A
2604 1411 A
2605 1412 A
2606 1413 A
2607 1414 A
2608 1414 A
2608 1416 A
2609 1417 A
2610 1417 A
2611 1418 A
2612 1419 A
2613 1420 A
2613 1421 A
2614 1422 A
2615 1422 A
2616 1422 A
2617 1424 A
2618 1424 A
2618 1424 A
2619 1426 A
2620 1426 A
2621 1428 A
2622 1426 A
2622 1428 A
2623 1429 A
2624 1430 A
2625 1430 A
2626 1431 A
2626 1431 A
2627 1433 A
2628 1432 A
2629 1433 A
2630 1434 A
2630 1435 A
2631 1435 A
2632 1435 A
2633 1436 A
2633 1436 A
2634 1437 A
2635 1437 A
2636 1438 A
2636 1437 A
2637 1437 A
2638 1438 A
2639 1439 A
2640 1438 A
2640 1438 A
2641 1439 A
2642 1440 A
2643 1439 A
2643 1440 A
2644 1441 A
2645 1440 A
2646 1441 A
2646 1440 A
2647 1442 A
2648 1442 A
2649 1441 A
2649 1441 A
2650 1441 A
2651 1442 A
2651 1442 A
2652 1442 A
2653 1442 A
2654 1442 A
2654 1442 A
2655 1442 A
2656 1441 A
2657 1441 A
2657 1441 A
2658 1443 A
2659 1441 A
2659 1442 A
2660 1441 A
2661 1442 A
2661 1440 A
2662 1441 A
2663 1441 A
2664 1440 A
2664 1440 A
2665 1440 A
2666 1440 A
2666 1439 A
2667 1440 A
2668 1439 A
2668 1438 A
2669 1439 A
2670 1438 A
2671 1438 A
2671 1438 A
2672 1437 A
2673 1438 A
2673 1438 A
2674 1436 A
2675 1437 A
2675 1437 A
2676 1436 A
2677 1435 A
2677 1435 A
2678 1433 A
2679 1433 A
2679 1432 A
2680 1432 A
2681 1432 A
2681 1432 A
2682 1431 A
2683 1430 A
2683 1429 A
2684 1428 A
2685 1428 A
2685 1426 A
2686 1427 A
2687 1426 A
2687 1426 A
2688 1425 A
2689 1424 A
2689 1422 A
2690 1422 A
2690 1422 A
2691 1420 A
2692 1419 A
2692 1418 A
2693 1417 A
2694 1417 A
2694 1416 A
2695 1415 A
2696 1415 A
2696 1414 A
2697 1412 A
2697 1411 A
2698 1410 A
2699 1410 A
2699 1409 A
2700 1407 A
2701 1406 A
2701 1405 A
2702 1406 A
2702 1404 A
2703 1403 A
2704 1401 A
2704 1400 A
2705 1399 A
2705 1398 A
2706 1396 A
2707 1396 A
2707 1394 A
2708 1393 A
2709 1391 A
2709 1390 A
2710 1388 A
2710 1387 A
2711 1386 A
2712 1385 A
2712 1384 A
2713 1382 A
2713 1381 A
2714 1380 A
2715 1379 A
2715 1376 A
2716 1375 A
2716 1374 A
2717 1372 A
2717 1371 A
2718 1368 A
2719 1367 A
2719 1366 A
2720 1365 A
2720 1363 A
2721 1363 A
2722 1360 A
2722 1358 A
2723 1357 A
2723 1355 A
2724 1354 A
2724 1351 A
2725 1350 A
2726 1348 A
2726 1347 A
2727 1344 A
2727 1342 A
2728 1341 A
2728 1338 A
2729 1337 A
2730 1334 A
2730 1331 A
2731 1330 A
2731 1327 A
2732 1327 A
2732 1325 A
2733 1324 A
2734 1321 A
2734 1320 A
2735 1318 A
2735 1316 A
2736 1313 A
2736 1311 A
2737 1310 A
2737 1307 A
2738 1306 A
2739 1304 A
2739 1301 A
2740 1300 A
2740 1297 A
2741 1295 A
2741 1292 A
2742 1290 A
2742 1286 A
2743 1285 A
2743 1282 A
2744 1280 A
2744 1278 A
2745 1276 A
2746 1275 A
2746 1271 A
2747 1268 A
2747 1266 A
2748 1264 A
2748 1260 A
2749 1257 A
2749 1256 A
2750 1252 A
2750 1248 A
2751 1246 A
2751 1243 A
2752 1240 A
2752 1238 A
2753 1236 A
2754 1232 A
2754 1230 A
2755 1228 A
2755 1226 A
2756 1223 A
2756 1219 A
2757 1216 A
2757 1215 A
2758 1210 A
2758 1209 A
2759 1206 A
2759 1202 A
2760 1200 A
2760 1197 A
2761 1195 A
2761 1191 A
2762 1188 A
2762 1186 A
2763 1182 A
2763 1181 A
2764 1177 A
2764 1174 A
2765 1170 A
2765 1167 A
2766 1164 A
2766 1160 A
2767 1158 A
2767 1155 A
2768 1152 A
2768 1150 A
2769 1147 A
2769 1145 A
2770 1142 A
2770 1136 A
2771 1131 A
2771 1129 A
2772 1125 A
2772 1121 A
2773 1117 A
2773 1113 A
2774 1110 A
2774 1106 A
2775 1103 A
2775 1100 A
2776 1097 A
2776 1094 A
2777 1090 A
2777 1085 A
2778 1081 A
2778 1077 A
2779 1074 A
2779 1070 A
2780 1067 A
2780 1064 A
2781 1060 A
2781 1057 A
2781 1054 A
2782 1051 A
2782 1047 A
2783 1044 A
2783 1038 A
2784 1036 A
2784 1031 A
2785 1028 A
2785 1022 A
2786 1018 A
2786 1015 A
2787 1014 A
2787 1011 A
2788 1003 A
2788 1001 A
2789 996 A
2789 993 A
2789 987 A
2790 984 A
2790 979 A
2791 974 A
2791 968 A
2792 964 A
2792 959 A
2793 956 A
2793 953 A
2794 948 A
2794 944 A
2795 940 A
2795 937 A
2795 932 A
2796 927 A
2796 923 A
2797 923 A
2797 920 A
2798 914 A
2798 909 A
2799 906 A
2799 902 A
2800 898 A
2800 899 A
2800 897 A
2801 892 A
2801 889 A
2802 886 A
2802 882 A
2803 876 A
2803 874 A
2804 870 A
2804 866 A
2804 862 A
2805 858 A
2805 853 A
2806 846 A
2806 842 A
2807 839 A
2807 835 A
2808 832 A
2808 827 A
2808 824 A
2809 818 A
2809 813 A
2810 809 A
2810 806 A
2811 802 A
2811 797 A
2811 793 A
2812 788 A
2812 783 A
2813 781 A
2813 780 A
2814 780 A
2814 778 A
2814 775 A
2815 771 A
2815 766 A
2816 761 A
2816 755 A
2817 749 A
2817 746 A
2817 741 A
2818 740 A
2818 739 A
2819 737 A
2819 735 A
2820 733 A
2820 731 A
2820 727 A
2821 723 A
2821 719 A
2822 717 A
2822 714 A
2822 711 A
2823 708 A
2823 703 A
2824 699 A
2824 695 A
2825 692 A
2825 691 A
2825 687 A
2826 684 A
2826 680 A
2827 677 A
2827 673 A
2827 672 A
2828 670 A
2828 670 A
2829 667 A
2829 663 A
2830 661 A
2830 659 A
2830 656 A
2831 655 A
2831 656 A
2832 653 A
2832 651 A
2832 648 A
2833 646 A
2833 646 A
2834 645 A
2834 643 A
2834 641 A
2835 641 A
2835 637 A
2836 636 A
2836 633 A
2836 632 A
2837 631 A
2837 630 A
2838 628 A
2838 626 A
2838 623 A
2839 620 A
2839 617 A
2840 615 A
2840 613 A
2840 612 A
2841 610 A
2841 608 A
2842 606 A
2842 604 A
2842 602 A
2843 601 A
2843 599 A
2843 597 A
2844 596 A
2844 594 A
2845 592 A
2845 591 A
2845 590 A
2846 588 A
2846 587 A
2847 586 A
2847 585 A
2847 584 A
2848 583 A
2848 581 A
2848 581 A
2849 579 A
2849 577 A
2850 577 A
2850 576 A
2850 576 A
2851 573 A
2851 573 A
2852 571 A
2852 571 A
2852 570 A
2853 569 A
2853 568 A
2853 566 A
2854 565 A
2854 565 A
2855 565 A
2855 563 A
2855 562 A
2856 561 A
2856 560 A
2856 559 A
2857 558 A
2857 558 A
2858 556 A
2858 555 A
2858 555 A
2859 553 A
2859 553 A
2859 552 A
2860 551 A
2860 550 A
2861 549 A
2861 548 A
2861 548 A
2862 547 A
2862 545 A
2862 545 A
2863 545 A
2863 544 A
2863 544 A
2864 542 A
2864 541 A
2865 541 A
2865 540 A
2865 540 A
2866 539 A
2866 538 A
2866 537 A
2867 536 A
2867 536 A
2867 535 A
2868 534 A
2868 534 A
2869 532 A
2869 533 A
2869 532 A
2870 532 A
2870 530 A
2870 530 A
2871 529 A
2871 528 A
2871 528 A
2872 527 A
2872 526 A
2872 525 A
2873 525 A
2873 524 A
2873 525 A
2874 524 A
2874 524 A
2875 522 A
2875 523 A
2875 522 A
2876 521 A
2876 521 A
2876 520 A
2877 520 A
2877 519 A
2877 518 A
2878 517 A
2878 517 A
2878 516 A
2879 515 A
2879 516 A
2879 515 A
2880 514 A
2880 514 A
2880 514 A
2881 512 A
2881 512 A
2882 511 A
2882 511 A
2882 512 A
2883 511 A
2883 510 A
2883 509 A
2884 510 A
2884 509 A
2884 507 A
2885 507 A
2885 507 A
2885 508 A
2886 507 A
2886 507 A
2886 506 A
2887 505 A
2887 506 A
2887 506 A
2888 505 A
2888 504 A
2888 504 A
2889 503 A
2889 503 A
2889 504 A
2890 502 A
2890 502 A
2890 502 A
2891 502 A
2891 501 A
2891 501 A
2892 500 A
2892 500 A
2892 500 A
2893 499 A
2893 500 A
2893 499 A
2894 499 A
2894 499 A
2894 499 A
2895 499 A
2895 499 A
2895 498 A
2896 497 A
2896 497 A
2896 497 A
2897 497 A
2897 497 A
2897 497 A
2898 497 A
2898 496 A
2898 496 A
2899 496 A
2899 496 A
2899 496 A
2900 494 A
2900 495 A
2900 494 A
2901 495 A
2901 494 A
2901 494 A
2901 494 A
2902 493 A
2902 494 A
2902 494 A
2903 493 A
2903 494 A
2903 493 A
2904 493 A
2904 493 A
2904 493 A
2905 493 A
2905 493 A
2905 493 A
2906 493 A
2906 494 A
2906 493 A
2907 492 A
2907 493 A
2907 492 A
2908 492 A
2908 491 A
2908 492 A
2908 492 A
2909 492 A
2909 492 A
2909 492 A
2910 492 A
2910 492 A
2910 492 A
2911 492 A
2911 492 A
2911 491 A
2912 492 A
2912 492 A
2912 492 A
2913 492 A
2913 492 A
2913 491 A
2913 492 A
2914 492 A
2914 492 A
2914 492 A
2915 493 A
2915 492 A
2915 493 A
2916 492 A
2916 492 A
2916 493 A
2917 491 A
2917 492 A
2917 493 A
2917 493 A
2918 492 A
2918 493 A
2918 492 A
2919 495 A
2919 493 A
2919 493 A
2920 493 A
2920 494 A
2920 494 A
2921 494 A
2921 493 A
2921 493 A
2921 494 A
2922 494 A
2922 493 A
2922 494 A
2923 494 A
2923 494 A
2923 494 A
2924 495 A
2924 494 A
2924 495 A
2924 494 A
2925 494 A
2925 495 A
2925 495 A
2926 495 A
2926 495 A
2926 495 A
2927 496 A
2927 496 A
2927 496 A
2927 496 A
2928 496 A
2928 496 A
2928 496 A
2929 497 A
2929 496 A
2929 497 A
2929 497 A
2930 497 A
2930 497 A
2930 498 A
2931 498 A
2931 497 A
2931 497 A
2932 498 A
2932 498 A
2932 498 A
2932 499 A
2933 498 A
2933 499 A
2933 500 A
2934 500 A
2934 500 A
2934 500 A
2934 501 A
2935 500 A
2935 500 A
2935 500 A
2936 501 A
2936 501 A
2936 501 A
2936 502 A
2937 501 A
2937 502 A
2937 502 A
2938 503 A
2938 503 A
2938 502 A
2938 504 A
2939 503 A
2939 504 A
2939 503 A
2940 504 A
2940 504 A
2940 504 A
2940 505 A
2941 504 A
2941 505 A
2941 505 A
2942 504 A
2942 506 A
2942 506 A
2942 506 A
2943 506 A
2943 507 A
2943 506 A
2944 507 A
2944 506 A
2944 507 A
2944 507 A
2945 508 A
2945 508 A
2945 508 A
2946 508 A
2946 509 A
2946 509 A
2946 509 A
2947 509 A
2947 509 A
2947 510 A
2947 509 A
2948 510 A
2948 510 A
2948 511 A
2949 511 A
2949 510 A
2949 511 A
2949 511 A
2950 513 A
2950 512 A
2950 512 A
2951 512 A
2951 513 A
2951 513 A
2951 513 A
2952 513 A
2952 513 A
2952 513 A
2952 513 A
2953 515 A
2953 515 A
2953 515 A
2954 514 A
2954 515 A
2954 515 A
2954 516 A
2955 515 A
2955 516 A
2955 516 A
2955 517 A
2956 516 A
2956 517 A
2956 517 A
2956 517 A
2957 517 A
2957 517 A
2957 519 A
2958 517 A
2958 518 A
2958 519 A
2958 519 A
2959 518 A
2959 520 A
2959 519 A
2959 520 A
2960 520 A
2960 520 A
2960 520 A
2961 520 A
2961 520 A
2961 521 A
2961 521 A
2962 521 A
2962 521 A
2962 521 A
2962 522 A
2963 522 A
2963 523 A
2963 522 A
2963 521 A
2964 524 A
2964 523 A
2964 523 A
2964 523 A
2965 524 A
2965 524 A
2965 525 A
2966 525 A
2966 525 A
2966 525 A
2966 525 A
2967 525 A
2967 525 A
2967 525 A
2967 526 A
2968 526 A
2968 527 A
2968 528 A
2968 526 A
2969 526 A
2969 527 A
2969 527 A
2969 527 A
2970 527 A
2970 528 A
2970 528 A
2970 528 A
2971 529 A
2971 528 A
2971 529 A
2971 529 A
2972 529 A
2972 528 A
2972 530 A
2972 530 A
2973 530 A
2973 530 A
2973 531 A
2974 530 A
2974 530 A
2974 531 A
2974 531 A
2975 530 A
2975 530 A
2975 531 A
2975 532 A
2976 532 A
2976 532 A
2976 532 A
2976 532 A
2977 533 A
2977 532 A
2977 533 A
2977 533 A
2978 533 A
2978 533 A
2978 533 A
2978 533 A
2979 534 A
2979 533 A
2979 533 A
2979 533 A
2980 533 A
2980 533 A
2980 534 A
2980 535 A
2981 534 A
2981 535 A
2981 535 A
2981 535 A
2982 536 A
2982 535 A
2982 535 A
2982 536 A
2983 535 A
2983 535 A
2983 536 A
2983 536 A
2984 536 A
2984 536 A
2984 536 A
2984 537 A
2985 536 A
2985 536 A
2985 537 A
2985 537 A
2986 537 A
2986 537 A
2986 537 A
2986 538 A
2986 537 A
2987 538 A
2987 537 A
2987 538 A
2987 538 A
2988 538 A
2988 538 A
2988 538 A
2988 538 A
2989 539 A
2989 538 A
2989 539 A
2989 539 A
2990 539 A
2990 539 A
2990 539 A
2990 539 A
2991 539 A
2991 540 A
2991 540 A
2991 539 A
2992 540 A
2992 540 A
2992 539 A
2992 540 A
2993 540 A
2993 540 A
2993 539 A
2993 540 A
2993 540 A
2994 540 A
2994 540 A
2994 539 A
2994 540 A
2995 541 A
2995 540 A
2995 541 A
2995 540 A
2996 540 A
2996 541 A
2996 540 A
2996 540 A
2997 541 A
2997 540 A
2997 540 A
2997 541 A
2998 541 A
2998 541 A
2998 541 A
2998 541 A
2998 540 A
2999 542 A
2999 541 A
2999 541 A
2999 541 A
3000 541 A
3000 541 A
3000 541 A
3000 541 A
3001 540 A
3001 541 A
3001 542 A
3001 541 A
3001 542 A
3002 541 A
3002 541 A
3002 541 A
3002 541 A
3003 541 A
3003 541 A
3003 540 A
3003 542 A
3004 541 A
3004 541 A
3004 541 A
3004 541 A
3004 541 A
3005 541 A
3005 541 A
3005 541 A
3005 541 A
3006 541 A
3006 541 A
3006 541 A
3006 541 A
3007 541 A
3007 542 A
3007 541 A
3007 541 A
3007 541 A
3008 540 A
3008 542 A
3008 540 A
3008 540 A
3009 542 A
3009 541 A
3009 540 A
3009 541 A
3010 541 A
3010 541 A
3010 540 A
3010 540 A
3010 540 A
3011 540 A
3011 540 A
3011 540 A
3011 540 A
3012 540 A
3012 540 A
3012 540 A
3012 539 A
3012 540 A
3013 540 A
3013 540 A
3013 540 A
3013 539 A
3014 540 A
3014 539 A
3014 539 A
3014 539 A
3014 539 A
3015 539 A
3015 539 A
3015 539 A
3015 539 A
3016 538 A
3016 539 A
3016 538 A
3016 539 A
3016 539 A
3017 538 A
3017 539 A
3017 539 A
3017 539 A
3018 538 A
3018 538 A
3018 538 A
3018 537 A
3018 538 A
3019 538 A
3019 537 A
3019 537 A
3019 537 A
3020 537 A
3020 537 A
3020 537 A
3020 537 A
3020 536 A
3021 537 A
3021 536 A
3021 536 A
3021 536 A
3021 535 A
3022 536 A
3022 536 A
3022 535 A
3022 535 A
3023 535 A
3023 535 A
3023 534 A
3023 534 A
3023 534 A
3024 534 A
3024 534 A
3024 534 A
3024 533 A
3025 534 A
3025 534 A
3025 533 A
3025 534 A
3025 533 A
3026 532 A
3026 532 A
3026 533 A
3026 533 A
3026 531 A
3027 532 A
3027 532 A
3027 532 A
3027 531 A
3028 531 A
3028 531 A
3028 530 A
3028 530 A
3028 531 A
3029 530 A
3029 529 A
3029 529 A
3029 529 A
3029 529 A
3030 529 A
3030 528 A
3030 529 A
3030 529 A
3031 528 A
3031 528 A
3031 528 A
3031 528 A
3031 527 A
3032 527 A
3032 527 A
3032 525 A
3032 525 A
3032 527 A
3033 525 A
3033 526 A
3033 525 A
3033 525 A
3033 525 A
3034 525 A
3034 524 A
3034 525 A
3034 524 A
3034 524 A
3035 523 A
3035 522 A
3035 522 A
3035 522 A
3036 522 A
3036 522 A
3036 523 A
3036 524 A
3036 522 A
3037 521 A
3037 521 A
3037 520 A
3037 521 A
3037 520 A
3038 521 A
3038 519 A
3038 519 A
3038 518 A
3038 519 A
3039 520 A
3039 519 A
3039 518 A
3039 518 A
3039 518 A
3040 516 A
3040 518 A
3040 516 A
3040 516 A
3040 516 A
3041 514 A
3041 515 A
3041 514 A
3041 514 A
3042 515 A
3042 514 A
3042 514 A
3042 512 A
3042 513 A
3043 512 A
3043 511 A
3043 512 A
3043 511 A
3043 512 A
3044 512 A
3044 510 A
3044 511 A
3044 511 A
3044 510 A
3045 508 A
3045 508 A
3045 509 A
3045 507 A
3045 507 A
3046 507 A
3046 507 A
3046 507 A
3046 507 A
3046 506 A
3047 506 A
3047 505 A
3047 505 A
3047 505 A
3047 505 A
3048 504 A
3048 504 A
3048 503 A
3048 503 A
3048 503 A
3049 502 A
3049 503 A
3049 502 A
3049 502 A
3049 502 A
3050 500 A
3050 500 A
3050 501 A
3050 500 A
3050 499 A
3051 498 A
3051 499 A
3051 497 A
3051 497 A
3051 497 A
3052 497 A
3052 496 A
3052 496 A
3052 495 A
3052 495 A
3053 494 A
3053 494 A
3053 494 A
3053 493 A
3053 494 A
3054 492 A
3054 492 A
3054 491 A
3054 492 A
3054 491 A
3054 491 A
3055 491 A
3055 490 A
3055 490 A
3055 489 A
3055 488 A
3056 489 A
3056 488 A
3056 487 A
3056 486 A
3056 486 A
3057 485 A
3057 484 A
3057 483 A
3057 484 A
3057 483 A
3058 483 A
3058 483 A
3058 482 A
3058 481 A
3058 480 A
3059 481 A
3059 479 A
3059 480 A
3059 479 A
3059 479 A
3060 478 A
3060 478 A
3060 478 A
3060 477 A
3060 477 A
3060 477 A
3061 477 A
3061 475 A
3061 476 A
3061 475 A
3061 474 A
3062 474 A
3062 473 A
3062 472 A
3062 473 A
3062 471 A
3063 471 A
3063 469 A
3063 469 A
3063 468 A
3063 468 A
3064 469 A
3064 467 A
3064 468 A
3064 467 A
3064 466 A
3064 465 A
3065 463 A
3065 464 A
3065 465 A
3065 464 A
3065 463 A
3066 462 A
3066 461 A
3066 462 A
3066 460 A
3066 461 A
3067 460 A
3067 461 A
3067 459 A
3067 458 A
3067 456 A
3067 456 A
3068 456 A
3068 456 A
3068 455 A
3068 454 A
3068 454 A
3069 452 A
3069 453 A
3069 452 A
3069 452 A
3069 451 A
3070 450 A
3070 450 A
3070 450 A
3070 449 A
3070 449 A
3070 448 A
3071 446 A
3071 448 A
3071 446 A
3071 446 A
3071 446 A
3072 444 A
3072 443 A
3072 443 A
3072 441 A
3072 441 A
3073 441 A
3073 441 A
3073 440 A
3073 439 A
3073 440 A
3073 438 A
3074 438 A
3074 438 A
3074 436 A
3074 436 A
3074 435 A
3075 434 A
3075 435 A
3075 434 A
3075 432 A
3075 433 A
3075 432 A
3076 430 A
3076 430 A
3076 428 A
3076 428 A
3076 428 A
3077 428 A
3077 426 A
3077 426 A
3077 425 A
3077 424 A
3077 425 A
3078 423 A
3078 424 A
3078 423 A
3078 422 A
3078 421 A
3079 420 A
3079 418 A
3079 418 A
3079 417 A
3079 416 A
3079 416 A
3080 415 A
3080 414 A
3080 414 A
3080 414 A
3080 413 A
3081 413 A
3081 413 A
3081 412 A
3081 411 A
3081 410 A
3081 408 A
3082 408 A
3082 407 A
3082 407 A
3082 407 A
3082 406 A
3082 406 A
3083 405 A
3083 405 A
3083 404 A
3083 403 A
3083 402 A
3084 401 A
3084 400 A
3084 401 A
3084 400 A
3084 398 A
3084 398 A
3085 397 A
3085 396 A
3085 395 A
3085 394 A
3085 395 A
3085 394 A
3086 392 A
3086 391 A
3086 391 A
3086 389 A
3086 389 A
3087 388 A
3087 388 A
3087 386 A
3087 386 A
3087 385 A
3087 385 A
3088 383 A
3088 383 A
3088 382 A
3088 381 A
3088 381 A
3088 380 A
3089 380 A
3089 378 A
3089 378 A
3089 378 A
3089 376 A
3090 376 A
3090 375 A
3090 374 A
3090 373 A
3090 374 A
3090 372 A
3091 371 A
3091 369 A
3091 369 A
3091 367 A
3091 366 A
3091 366 A
3092 366 A
3092 365 A
3092 364 A
3092 364 A
3092 363 A
3092 362 A
3093 361 A
3093 361 A
3093 359 A
3093 359 A
3093 359 A
3094 358 A
3094 356 A
3094 355 A
3094 354 A
3094 354 A
3094 353 A
3095 352 A
3095 351 A
3095 349 A
3095 349 A
3095 348 A
3095 347 A
3096 347 A
3096 345 A
3096 345 A
3096 346 A
3096 346 A
3096 345 A
3097 343 A
3097 342 A
3097 343 A
3097 341 A
3097 341 A
3097 341 A
3098 338 A
3098 338 A
3098 338 A
3098 337 A
3098 335 A
3098 334 A
3099 332 A
3099 333 A
3099 331 A
3099 332 A
3099 330 A
3099 329 A
3100 329 A
3100 328 A
3100 327 A
3100 327 A
3100 326 A
3100 326 A
3101 324 A
3101 325 A
3101 323 A
3101 323 A
3101 320 A
3101 321 A
3102 319 A
3102 317 A
3102 315 A
3102 314 A
3102 314 A
3102 313 A
3103 313 A
3103 312 A
3103 313 A
3103 312 A
3103 311 A
3103 309 A
3104 309 A
3104 309 A
3104 308 A
3104 308 A
3104 306 A
3104 306 A
3105 305 A
3105 304 A
3105 303 A
3105 301 A
3105 300 A
3105 299 A
3106 297 A
3106 296 A
3106 296 A
3106 294 A
3106 295 A
3106 293 A
3107 291 A
3107 289 A
3107 289 A
3107 290 A
3107 289 A
3107 289 A
3108 288 A
3108 287 A
3108 287 A
3108 286 A
3108 285 A
3108 284 A
3109 284 A
3109 282 A
3109 282 A
3109 280 A
3109 279 A
3109 279 A
3110 278 A
3110 277 A
3110 276 A
3110 276 A
3110 276 A
3110 274 A
3111 273 A
3111 272 A
3111 271 A
3111 270 A
3111 268 A
3111 267 A
3112 268 A
3112 266 A
3112 266 A
3112 266 A
3112 264 A
3112 261 A
3113 262 A
3113 261 A
3113 259 A
3113 256 A
3113 255 A
3113 254 A
3113 253 A
3114 255 A
3114 254 A
3114 252 A
3114 253 A
3114 252 A
3114 251 A
3115 251 A
stroke
grestore
end
showpage
}
\put(3054,1846){\makebox(0,0)[r]{$\alpha=10$}}
\put(3054,1946){\makebox(0,0)[r]{$\alpha=1$}}
\put(2008,51){\makebox(0,0){f}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$m\omega_{0}^{2}(K_BT)^{-1}S(f)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){10}}
\put(2713,151){\makebox(0,0){1}}
\put(2009,151){\makebox(0,0){0.1}}
\put(1304,151){\makebox(0,0){0.01}}
\put(600,151){\makebox(0,0){0.001}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1844){\makebox(0,0)[r]{10}}
\put(540,1578){\makebox(0,0)[r]{1}}
\put(540,1313){\makebox(0,0)[r]{0.1}}
\put(540,1047){\makebox(0,0)[r]{0.01}}
\put(540,782){\makebox(0,0)[r]{0.001}}
\put(540,516){\makebox(0,0)[r]{0.0001}}
\put(540,251){\makebox(0,0)[r]{0.00001}}
\end{picture}
\caption{In this figure a sketch of how the sensitivity curve for a pendulum is
modified by a non-linear term is shown. As an example an effective reduction is
achieved at low frequencies.            
The non-linear force causes the pendulum to oscillate with two important modes.
In order to keep small the amplitude of the up-converted fundamental frequency
$\alpha$ (which is proportonal to $T$) is expected to be less than $0.1$. These
results are in accordance with the estimation of our perturbative calculations}
\label{fig:a2}
\end{figure}
